The evolution of dust-disk sizes from a homogeneous analysis of 1-10 Myr-old stars

We utilize ALMA archival data to estimate the dust disk size of 152 protoplanetary disks in Lupus (1-3 Myr), Chamaeleon I (2-3 Myr), and Upper-Sco (5-11 Myr). We combine our sample with 47 disks from Tau/Aur and Oph whose dust disk radii were estimated, as here, through fitting radial profile models to visibility data. We use these 199 homogeneously derived disk sizes to identify empirical disk-disk and disk-host property relations as well as to search for evolutionary trends. In agreement with previous studies, we find that dust disk sizes and millimeter luminosities are correlated, but show for the first time that the relationship is not universal between regions. We find that disks in the 2-3 Myr-old Cha I are not smaller than disks in other regions of similar age, and confirm the Barenfeld et al. (2017) finding that the 5-10 Myr USco disks are smaller than disks belonging to younger regions. Finally, we find that the outer edge of the Solar System, as defined by the Kuiper Belt, is consistent with a population of dust disk sizes which have not experienced significant truncation.

==> (inline-0) <==
\begin{deluxetable*}{lllllll}

    \tablecaption{Stellar and Disk Properties\label{tab_stellar}}
    \tablewidth{0pt}
    \tablehead{
\colhead{2MASS} &
\colhead{Region} &
\colhead{Distance} &
\colhead{$\log(\Lstar)$} &
\colhead{T$_{\text{eff}}$} &
\colhead{$\log(\Mstar)$} &
\colhead{L$_{\text{mm}}$\tablenotemark{a}}
\\
\colhead{} &
\colhead{} &
\colhead{(pc)} &
\colhead{($\Lsun$)} &
\colhead{(K)} &
\colhead{($M_\odot$)} &
\colhead{(mJy)}
}
\startdata
J10533978-7712338&ChaI&$190.88^{+3.85}_{-3.70}$&$-1.70^{+0.01}_{-0.01}$&$3560.00$&$-0.48^{+0.10}_{-0.06}$&$6.95^{+0.59}_{-0.55}$\\ 
J10555973-7724399&ChaI&$184.11^{+1.07}_{-1.06}$&$-0.74^{+0.11}_{-0.11}$&$4060.00$&$-0.11^{+0.14}_{-0.10}$&$58.97^{+3.00}_{-2.93}$\\ 
J10561638-7630530&ChaI&$195.52^{+4.15}_{-3.98}$&$-1.10^{+0.05}_{-0.05}$&$2935.00$&$-0.89^{+0.02}_{-0.02}$&$7.78^{+0.66}_{-0.61}$\\ 
J10563044-7711393&ChaI&$182.12^{+0.65}_{-0.64}$&$-0.37^{+0.25}_{-0.25}$&$4060.00$&$-0.14^{+0.19}_{-0.15}$&$198.98^{+3.30}_{-3.25}$\\ 
J10580597-7711501&ChaI&$185.69^{+3.70}_{-3.56}$&$-2.00^{+0.01}_{-0.01}$&$3060.00$&$-0.96^{+0.03}_{-0.02}$&$4.71^{+0.48}_{-0.45}$\\ 
J10581677-7717170&ChaI&$188.83^{+1.50}_{-1.48}$&$0.28^{+1.11}_{-1.11}$&$5250.00$&$0.21^{+0.16}_{-0.14}$&$564.26^{+10.87}_{-10.60}$\\ 
J10590108-7722407&ChaI&$184.23^{+0.65}_{-0.65}$&$-0.42^{+0.22}_{-0.22}$&$4060.00$&$-0.13^{+0.17}_{-0.15}$&$113.14^{+3.77}_{-3.72}$\\ 
J10590699-7701404&ChaI&$186.47^{+0.80}_{-0.80}$&$0.51^{+1.91}_{-1.91}$&$5110.00$&$0.27^{+0.33}_{-0.24}$&$784.48^{+8.14}_{-8.03}$\\ 
J11004022-7619280&ChaI&$190.50^{+1.58}_{-1.55}$&$-1.00^{+0.06}_{-0.06}$&$3270.00$&$-0.63^{+0.05}_{-0.03}$&$129.15^{+2.47}_{-2.41}$\\ 
J11022491-7733357&ChaI&$175.38^{+1.17}_{-1.16}$&$0.08^{+0.70}_{-0.70}$&$4205.00$&$-0.13^{+0.19}_{-0.15}$&$354.16^{+5.93}_{-5.80}$\\ 
J11025504-7721508&ChaI&$181.31^{+1.53}_{-1.50}$&$-0.82^{+0.09}_{-0.09}$&$3200.00$&$-0.72^{+0.02}_{-0.03}$&$1.95^{+0.31}_{-0.30}$\\ 
J11040425-7639328&ChaI&$191.36^{+3.53}_{-3.41}$&$-1.52^{+0.02}_{-0.02}$&$3200.00$&$-0.72^{+0.04}_{-0.04}$&$5.18^{+0.50}_{-0.47}$\\ 
J11040909-7627193&ChaI&$190.72^{+0.78}_{-0.77}$&$0.18^{+0.88}_{-0.88}$&$4350.00$&$-0.07^{+0.20}_{-0.18}$&$194.45^{+2.71}_{-2.67}$\\ 
J11044258-7741571&ChaI&$192.14^{+2.71}_{-2.64}$&$-1.05^{+0.05}_{-0.05}$&$3270.00$&$-0.62^{+0.05}_{-0.04}$&$7.82^{+0.53}_{-0.51}$\\ 
J11045701-7715569&ChaI&$193.46^{+3.24}_{-3.13}$&$-0.55^{+0.16}_{-0.16}$&$3415.00$&$-0.53^{+0.04}_{-0.03}$&$7.14^{+0.75}_{-0.71}$\\ 
J11062554-7633418&ChaI&$208.26^{+5.30}_{-5.04}$&$-1.52^{+0.02}_{-0.02}$&$3060.00$&$-0.88^{+0.03}_{-0.03}$&$101.91^{+5.60}_{-5.19}$\\ 
J11064510-7727023&ChaI&$184.49^{+1.28}_{-1.27}$&$-0.28^{+0.31}_{-0.31}$&$4205.00$&$-0.09^{+0.19}_{-0.17}$&$1.62^{+0.30}_{-0.30}$\\ 
J11065906-7718535&ChaI&$189.33^{+2.10}_{-2.06}$&$-0.49^{+0.19}_{-0.19}$&$3200.00$&$-0.63^{+0.02}_{-0.03}$&$44.41^{+1.65}_{-1.59}$\\ 
J11065939-7530559&ChaI&$195.30^{+4.40}_{-4.21}$&$-2.00^{+0.01}_{-0.01}$&$3060.00$&$-0.96^{+0.03}_{-0.02}$&$6.05^{+0.60}_{-0.56}$\\ 
J11070925-7718471&ChaI&$190.00^{+20.00}_{-20.00}$&$-0.60^{+0.15}_{-0.15}$&$3415.00$&$-0.54^{+0.04}_{-0.04}$&$1.20^{+0.65}_{-0.49}$\\ 
J11071206-7632232&ChaI&$194.65^{+0.84}_{-0.83}$&$-0.40^{+0.23}_{-0.23}$&$3850.00$&$-0.25^{+0.16}_{-0.13}$&$12.70^{+0.60}_{-0.59}$\\ 
J11071330-7743498&ChaI&$173.07^{+7.00}_{-6.48}$&$-0.66^{+0.13}_{-0.13}$&$3342.00$&$-0.59^{+0.04}_{-0.03}$&$3.41^{+0.55}_{-0.48}$\\ 
J11071860-7732516&ChaI&$198.81^{+13.57}_{-11.96}$&$-1.52^{+0.02}_{-0.02}$&$3060.00$&$-0.87^{+0.04}_{-0.03}$&$1.88^{+0.63}_{-0.50}$\\ 
J11072074-7738073&ChaI&$189.58^{+1.07}_{-1.06}$&$0.71^{+2.98}_{-2.98}$&$5110.00$&$0.33^{+0.37}_{-0.28}$&$48.34^{+3.26}_{-3.19}$\\ 
J11074366-7739411&ChaI&$193.76^{+2.21}_{-2.16}$&$-0.52^{+0.18}_{-0.18}$&$3705.00$&$-0.33^{+0.13}_{-0.10}$&$205.47^{+5.81}_{-5.60}$\\ 
J11074656-7615174&ChaI&$193.64^{+7.78}_{-7.21}$&$-2.00^{+0.01}_{-0.01}$&$2935.00$&$-1.13^{+0.03}_{-0.02}$&$4.17^{+0.67}_{-0.59}$\\ 
J11075730-7717262&ChaI&$187.37^{+12.74}_{-11.23}$&$-0.66^{+0.13}_{-0.13}$&$3669.00$&$-0.34^{+0.15}_{-0.11}$&$11.59^{+3.26}_{-2.61}$\\ 
J11075809-7742413&ChaI&$183.53^{+2.51}_{-2.44}$&$-0.80^{+0.09}_{-0.09}$&$3415.00$&$-0.52^{+0.05}_{-0.04}$&$12.22^{+0.62}_{-0.59}$\\ 
J11081509-7733531&ChaI&$190.00^{+20.00}_{-20.00}$&$0.10^{+0.74}_{-0.74}$&$5110.00$&$0.16^{+0.14}_{-0.13}$&$385.48^{+86.39}_{-77.52}$\\ 
J11083905-7716042&ChaI&$187.37^{+1.99}_{-1.95}$&$-0.28^{+0.31}_{-0.31}$&$3955.00$&$-0.22^{+0.17}_{-0.12}$&$25.27^{+1.98}_{-1.91}$\\ 
J11085367-7521359&ChaI&$187.26^{+0.82}_{-0.81}$&$-0.72^{+0.11}_{-0.11}$&$3705.00$&$-0.30^{+0.16}_{-0.12}$&$44.01^{+2.86}_{-2.81}$\\ 
J11085464-7702129&ChaI&$185.04^{+1.87}_{-1.83}$&$-0.89^{+0.08}_{-0.08}$&$3780.00$&$-0.17^{+0.55}_{-0.13}$&$7.04^{+0.43}_{-0.41}$\\ 
J11092379-7623207&ChaI&$191.25^{+0.83}_{-0.82}$&$-0.26^{+0.32}_{-0.32}$&$3780.00$&$-0.29^{+0.12}_{-0.11}$&$229.73^{+3.07}_{-3.02}$\\ 
J11094621-7634463&ChaI&$194.02^{+2.90}_{-2.82}$&$-1.22^{+0.04}_{-0.04}$&$3415.00$&$-0.48^{+0.07}_{-0.06}$&$9.08^{+1.84}_{-1.74}$\\ 
J11094742-7726290&ChaI&$192.14^{+5.47}_{-5.18}$&$-1.00^{+0.06}_{-0.06}$&$3705.00$&$-0.25^{+0.16}_{-0.13}$&$278.49^{+17.78}_{-16.34}$\\ 
J11095340-7634255&ChaI&$201.12^{+6.42}_{-6.04}$&$-0.32^{+0.28}_{-0.28}$&$4060.00$&$-0.17^{+0.18}_{-0.14}$&$157.05^{+14.20}_{-12.84}$\\ 
J11100369-7633291&ChaI&$199.94^{+3.21}_{-3.12}$&$-0.64^{+0.13}_{-0.13}$&$3850.00$&$-0.22^{+0.17}_{-0.13}$&$20.05^{+2.31}_{-2.18}$\\ 
J11100469-7635452&ChaI&$193.92^{+0.93}_{-0.92}$&$-0.47^{+0.20}_{-0.20}$&$4060.00$&$-0.13^{+0.17}_{-0.15}$&$14.83^{+1.65}_{-1.62}$\\ 
J11101141-7635292&ChaI&$194.31^{+2.09}_{-2.05}$&$-0.21^{+0.36}_{-0.36}$&$4350.00$&$0.01^{+0.97}_{-0.17}$&$142.21^{+5.83}_{-5.62}$\\ 
J11104959-7717517&ChaI&$184.20^{+1.49}_{-1.47}$&$-0.82^{+0.09}_{-0.09}$&$3560.00$&$-0.40^{+0.13}_{-0.10}$&$101.04^{+4.19}_{-4.07}$\\ 
J11105333-7634319&ChaI&$193.60^{+1.14}_{-1.13}$&$-0.80^{+0.09}_{-0.09}$&$3415.00$&$-0.52^{+0.05}_{-0.04}$&$59.32^{+3.20}_{-3.13}$\\ 
J11105359-7725004&ChaI&$195.71^{+11.63}_{-10.41}$&$-1.40^{+0.02}_{-0.02}$&$3125.00$&$-0.78^{+0.04}_{-0.03}$&$15.40^{+2.63}_{-2.19}$\\ 
J11111083-7641574&ChaI&$190.00^{+20.00}_{-20.00}$&$-2.52^{+0.00}_{-0.00}$&$3705.00$&$-0.92^{+0.02}_{-0.02}$&$99.96^{+26.09}_{-22.52}$\\ 
J11113965-7620152&ChaI&$189.47^{+1.04}_{-1.03}$&$-0.54^{+0.17}_{-0.17}$&$3340.00$&$-0.57^{+0.03}_{-0.03}$&$39.34^{+1.91}_{-1.87}$\\ 
J11114632-7620092&ChaI&$191.45^{+0.89}_{-0.88}$&$0.01^{+0.60}_{-0.60}$&$4900.00$&$0.13^{+0.20}_{-0.12}$&$65.83^{+2.99}_{-2.94}$\\ 
J11120351-7726009&ChaI&$184.63^{+3.85}_{-3.69}$&$-1.15^{+0.04}_{-0.04}$&$3060.00$&$-0.86^{+0.02}_{-0.02}$&$5.13^{+0.51}_{-0.47}$\\ 
J11120984-7634366&ChaI&$192.18^{+1.89}_{-1.86}$&$-0.85^{+0.08}_{-0.08}$&$3125.00$&$-0.74^{+0.02}_{-0.02}$&$8.37^{+0.59}_{-0.57}$\\ 
J11122772-7644223&ChaI&$192.17^{+0.98}_{-0.97}$&$0.41^{+1.49}_{-1.49}$&$5110.00$&$0.24^{+0.21}_{-0.22}$&$111.26^{+3.60}_{-3.53}$\\ 
J11123092-7644241&ChaI&$194.92^{+1.79}_{-1.76}$&$-0.74^{+0.11}_{-0.11}$&$3780.00$&$-0.25^{+0.16}_{-0.13}$&$23.61^{+2.08}_{-2.01}$\\ 
J11132446-7629227&ChaI&$188.52^{+1.81}_{-1.78}$&$-0.96^{+0.06}_{-0.06}$&$3270.00$&$-0.63^{+0.05}_{-0.03}$&$14.63^{+1.74}_{-1.68}$\\ 
J11142454-7733062&ChaI&$188.00^{+2.94}_{-2.85}$&$-0.92^{+0.07}_{-0.07}$&$3200.00$&$-0.73^{+0.03}_{-0.03}$&$13.40^{+1.05}_{-1.00}$\\ 
J11160287-7624533&ChaI&$190.00^{+20.00}_{-20.00}$&$-2.47^{+0.00}_{-0.00}$&$3955.00$&$-0.87^{+0.02}_{-0.02}$&$23.63^{+9.02}_{-7.19}$\\ 
J11173700-7704381&ChaI&$187.36^{+0.86}_{-0.85}$&$-0.41^{+0.23}_{-0.23}$&$3778.00$&$-0.29^{+0.15}_{-0.11}$&$50.61^{+2.80}_{-2.75}$\\ 
J11183572-7935548&ChaI&$94.40^{+1.36}_{-1.32}$&$-0.59^{+0.15}_{-0.15}$&$3125.00$&$-0.81^{+0.03}_{-0.03}$&$6.60^{+0.36}_{-0.34}$\\ 
J11241186-7630425&ChaI&$183.82^{+2.48}_{-2.41}$&$-1.52^{+0.02}_{-0.02}$&$3060.00$&$-0.88^{+0.04}_{-0.03}$&$2.53^{+0.35}_{-0.33}$\\ 
J15354856-2958551&USco&$145.00^{+20.00}_{-20.00}$&$-0.60^{+0.15}_{-0.15}$&$3235.94^{+152.50}_{152.50}$&$-0.68^{+0.03}_{-0.03}$&$2.06^{+0.82}_{-0.65}$\\ 
J15392776-3446171&Lupus&$155.00^{+3.00}_{-3.00}$&$-0.06^{+0.51}_{-0.51}$&$4073.80^{+191.99}_{-183.35}$&$-0.17^{+0.18}_{-0.14}$&$81.27^{+4.32}_{-3.82}$\\ 
J15392828-3446180&Lupus&$156.00^{+4.00}_{-4.00}$&$-0.66^{+0.13}_{-0.13}$&$3388.44^{+78.93}_{-77.13}$&$-0.54^{+0.05}_{-0.04}$&$18.75^{+5.41}_{-1.18}$\\ 
J15450887-3417333&Lupus&$154.00^{+6.00}_{-6.00}$&$-1.20^{+0.04}_{-0.04}$&$3090.30^{+71.98}_{-70.34}$&$-0.83^{+0.04}_{-0.03}$&$57.72^{+5.50}_{-5.08}$\\ 
J15451741-3418283&Lupus&$154.00^{+3.00}_{-3.00}$&$-1.03^{+0.05}_{-0.05}$&$3235.94^{+75.37}_{-73.66}$&$-0.65^{+0.05}_{-0.03}$&$20.45^{+1.56}_{-1.25}$\\ 
J15464473-3430354&Lupus&$155.00^{+3.00}_{-3.00}$&$-0.48^{+0.19}_{-0.19}$&$3630.78^{+171.11}_{-163.41}$&$-0.38^{+0.12}_{-0.11}$&$230.69^{+10.93}_{-10.97}$\\ 
J15475062-3528353&Lupus&$155.00^{+3.00}_{-3.00}$&$-0.56^{+0.16}_{-0.16}$&$3548.13^{+167.22}_{-159.69}$&$-0.42^{+0.13}_{-0.09}$&$17.53^{+2.21}_{-1.14}$\\ 
J15475693-3514346&Lupus&$156.00^{+3.00}_{-3.00}$&$-0.34^{+0.27}_{-0.27}$&$4073.80^{+191.99}_{-183.35}$&$-0.07^{+0.73}_{-0.14}$&$40.85^{+3.01}_{-2.39}$\\ 
J15514032-2146103&USco&$141.66^{+2.15}_{-2.09}$&$-1.31^{+0.03}_{-0.03}$&$3235.94^{+152.50}_{152.50}$&$-0.68^{+0.04}_{-0.04}$&$0.78^{+0.19}_{-0.18}$\\ 
J15530132-2114135&USco&$145.81^{+2.58}_{-2.50}$&$-1.20^{+0.04}_{-0.04}$&$3235.94^{+152.50}_{152.50}$&$-0.66^{+0.04}_{-0.04}$&$6.27^{+0.38}_{-0.36}$\\ 
J15534211-2049282&USco&$135.25^{+3.48}_{-3.31}$&$-0.84^{+0.08}_{-0.08}$&$3311.31^{+156.06}_{156.06}$&$-0.59^{+0.04}_{-0.04}$&$2.73^{+0.43}_{-0.39}$\\ 
J15564230-3749154&Lupus&$159.00^{+3.00}_{-3.00}$&$0.16^{+0.85}_{-0.85}$&$4073.80^{+191.99}_{-183.35}$&$-0.20^{+0.16}_{-0.13}$&$561.21^{+23.12}_{-21.85}$\\ 
J15580252-3736026&Lupus&$152.00^{+3.00}_{-3.00}$&$-0.91^{+0.07}_{-0.07}$&$3162.28^{+73.66}_{-71.98}$&$-0.77^{+0.03}_{-0.03}$&$39.25^{+2.42}_{-2.21}$\\ 
J15582981-2310077&USco&$146.98^{+2.84}_{-2.74}$&$-1.31^{+0.03}_{-0.03}$&$3388.44^{+159.69}_{159.69}$&$-0.51^{+0.06}_{-0.05}$&$6.46^{+0.46}_{-0.43}$\\ 
J15583692-2257153&USco&$165.48^{+4.13}_{-3.94}$&$0.47^{+1.73}_{-1.73}$&$5623.41^{+0.00}_{0.00}$&$0.24^{+0.17}_{-0.22}$&$244.39^{+12.75}_{-11.86}$\\ 
J15591647-4157102&Lupus&$161.00^{+3.00}_{-3.00}$&$-0.36^{+0.26}_{-0.26}$&$4073.80^{+191.99}_{-183.35}$&$-0.07^{+0.70}_{-0.14}$&$237.39^{+10.16}_{-10.04}$\\ 
J15592838-4021513&Lupus&$158.00^{+4.00}_{-4.00}$&$0.28^{+1.11}_{-1.11}$&$4897.79^{+230.83}_{-220.44}$&$0.15^{+0.21}_{-0.15}$&$358.67^{+20.53}_{-19.26}$\\ 
J16000060-4221567&Lupus&$160.00^{+4.00}_{-4.00}$&$-1.00^{+0.06}_{-0.06}$&$3235.94^{+75.37}_{-73.66}$&$-0.65^{+0.05}_{-0.03}$&$4.96^{+1.07}_{-0.74}$\\ 
J16000236-4222145&Lupus&$164.00^{+4.00}_{-4.00}$&$-0.78^{+0.10}_{-0.10}$&$3235.94^{+75.37}_{-73.66}$&$-0.71^{+0.03}_{-0.13}$&$165.49^{+10.62}_{-9.28}$\\ 
J16001844-2230114&USco&$138.05^{+8.95}_{-7.94}$&$-1.13^{+0.04}_{-0.04}$&$3162.28^{+149.03}_{149.03}$&$-0.73^{+0.04}_{-0.03}$&$3.78^{+0.67}_{-0.55}$\\ 
J16003103-4143369&Lupus&$160.00^{+3.00}_{-3.00}$&$-0.76^{+0.10}_{-0.10}$&$3548.13^{+167.22}_{-159.69}$&$-0.39^{+0.14}_{-0.10}$&$7.58^{+1.24}_{-0.78}$\\ 
J16004452-4155310&Lupus&$156.00^{+3.00}_{-3.00}$&$-0.06^{+0.51}_{-0.51}$&$5128.61^{+241.70}_{-230.83}$&$0.07^{+0.14}_{-0.10}$&$219.52^{+9.81}_{-9.32}$\\ 
J16004943-4130038&Lupus&$160.00^{+3.00}_{-3.00}$&$-0.82^{+0.09}_{-0.09}$&$3388.44^{+78.93}_{-77.13}$&$-0.53^{+0.05}_{-0.04}$&$11.89^{+1.26}_{-0.94}$\\ 
J16014086-2258103&USco&$145.00^{+20.00}_{-20.00}$&$-0.90^{+0.07}_{-0.07}$&$3235.94^{+152.50}_{152.50}$&$-0.66^{+0.04}_{-0.04}$&$3.70^{+1.29}_{-1.06}$\\ 
J16014157-2111380&USco&$144.20^{+2.54}_{-2.45}$&$-1.56^{+0.02}_{-0.02}$&$3235.94^{+152.50}_{152.50}$&$-0.70^{+0.04}_{-0.04}$&$0.70^{+0.18}_{-0.17}$\\ 
J16020757-2257467&USco&$139.73^{+1.26}_{-1.23}$&$-0.82^{+0.09}_{-0.09}$&$3467.37^{+163.41}_{163.41}$&$-0.45^{+0.12}_{-0.09}$&$5.24^{+0.37}_{-0.36}$\\ 
J16024152-2138245&USco&$141.30^{+2.58}_{-2.49}$&$-1.44^{+0.02}_{-0.02}$&$3162.28^{+149.03}_{149.03}$&$-0.77^{+0.04}_{-0.03}$&$10.44^{+0.58}_{-0.55}$\\ 
J16030161-2207523&USco&$143.71^{+3.57}_{-3.40}$&$-1.59^{+0.02}_{-0.02}$&$3162.28^{+149.03}_{149.03}$&$-0.78^{+0.04}_{-0.03}$&$2.96^{+0.28}_{-0.26}$\\ 
J16032939-4140018&Lupus&$153.00^{+18.00}_{-10.00}$&$0.02^{+0.61}_{-0.61}$&$4365.16^{+205.72}_{-196.46}$&$-0.03^{+0.21}_{-0.17}$&$85.99^{+23.06}_{-11.81}$\\ 
J16035767-2031055&USco&$142.00^{+0.79}_{-0.78}$&$-0.17^{+0.40}_{-0.40}$&$4365.16^{+101.68}_{101.68}$&$0.01^{+0.80}_{-0.13}$&$4.42^{+0.45}_{-0.45}$\\ 
J16041740-1942287&USco&$160.55^{+2.49}_{-2.42}$&$-1.07^{+0.05}_{-0.05}$&$3311.31^{+156.06}_{156.06}$&$-0.59^{+0.04}_{-0.04}$&$1.17^{+0.23}_{-0.21}$\\ 
J16052556-2035397&USco&$142.11^{+3.34}_{-3.20}$&$-1.37^{+0.02}_{-0.02}$&$3090.30^{+145.64}_{145.64}$&$-0.84^{+0.04}_{-0.03}$&$1.58^{+0.29}_{-0.27}$\\ 
J16063539-2516510&USco&$145.00^{+20.00}_{-20.00}$&$-1.60^{+0.01}_{-0.01}$&$3162.28^{+149.03}_{149.03}$&$-0.78^{+0.04}_{-0.03}$&$1.81^{+0.74}_{-0.59}$\\ 
J16064102-2455489&USco&$151.65^{+3.00}_{-2.89}$&$-1.70^{+0.01}_{-0.01}$&$3162.28^{+149.03}_{149.03}$&$-0.79^{+0.04}_{-0.03}$&$3.58^{+0.31}_{-0.29}$\\ 
J16064385-1908056&USco&$144.23^{+7.04}_{-6.43}$&$-0.39^{+0.24}_{-0.24}$&$4168.69^{+97.10}_{97.10}$&$-0.05^{+0.66}_{-0.12}$&$0.89^{+0.26}_{-0.22}$\\ 
J16070384-3911113&Lupus&$152.00^{+21.00}_{-11.00}$&$-0.99^{+0.06}_{-0.06}$&$3235.94^{+75.37}_{-73.66}$&$-0.65^{+0.05}_{-0.03}$&$3.77^{+4.17}_{-1.24}$\\ 
J16070854-3914075&Lupus&$175.00^{+17.00}_{-10.00}$&$-0.86^{+0.08}_{-0.08}$&$3235.94^{+75.37}_{-73.66}$&$-0.66^{+0.04}_{-0.03}$&$142.66^{+31.88}_{-17.37}$\\ 
J16071007-3911033&Lupus&$160.00^{+3.00}_{-3.00}$&$-0.38^{+0.24}_{-0.24}$&$4073.80^{+191.99}_{-183.35}$&$-0.07^{+0.70}_{-0.14}$&$30.04^{+1.95}_{-1.74}$\\ 
J16072625-2432079&USco&$142.25^{+1.99}_{-1.94}$&$-0.92^{+0.07}_{-0.07}$&$3311.31^{+156.06}_{156.06}$&$-0.59^{+0.04}_{-0.04}$&$13.55^{+0.64}_{-0.61}$\\ 
J16072747-2059442&USco&$145.00^{+20.00}_{-20.00}$&$-0.99^{+0.06}_{-0.06}$&$3162.28^{+149.03}_{149.03}$&$-0.76^{+0.04}_{-0.03}$&$2.28^{+0.84}_{-0.68}$\\ 
J16073773-3921388&Lupus&$173.00^{+7.00}_{-7.00}$&$-1.05^{+0.05}_{-0.05}$&$3090.30^{+71.98}_{-70.34}$&$-0.84^{+0.03}_{-0.02}$&$4.43^{+1.36}_{-0.91}$\\ 
J16075230-3858059&Lupus&$157.00^{+3.00}_{-3.00}$&$-0.58^{+0.15}_{-0.15}$&$3388.44^{+78.93}_{-77.13}$&$-0.55^{+0.04}_{-0.04}$&$6.41^{+0.90}_{-0.61}$\\ 
J16075475-3915446&Lupus&$153.00^{+22.00}_{-11.00}$&$-0.98^{+0.06}_{-0.06}$&$3235.94^{+75.37}_{-73.66}$&$-0.65^{+0.05}_{-0.03}$&$4.06^{+4.85}_{-0.87}$\\ 
J16075796-2040087&USco&$197.84^{+8.33}_{-7.69}$&$-0.82^{+0.09}_{-0.09}$&$3715.35^{+175.10}_{175.10}$&$-0.30^{+0.16}_{-0.12}$&$46.91^{+4.29}_{-3.80}$\\ 
J16080017-3902595&Lupus&$159.00^{+4.00}_{-4.00}$&$-1.44^{+0.02}_{-0.02}$&$3090.30^{+71.98}_{-70.34}$&$-0.85^{+0.04}_{-0.03}$&$4.64^{+0.64}_{-0.60}$\\ 
J16081263-3908334&Lupus&$156.00^{+3.00}_{-3.00}$&$-0.38^{+0.24}_{-0.24}$&$3715.35^{+175.10}_{-167.22}$&$-0.33^{+0.13}_{-0.11}$&$4.97^{+0.84}_{-0.55}$\\ 
J16081497-3857145&Lupus&$145.00^{+30.00}_{-12.00}$&$-1.02^{+0.06}_{-0.06}$&$3090.30^{+71.98}_{-70.34}$&$-0.84^{+0.03}_{-0.02}$&$9.87^{+5.60}_{-1.84}$\\ 
J16081566-2222199&USco&$139.66^{+1.61}_{-1.58}$&$-0.85^{+0.08}_{-0.08}$&$3388.44^{+159.69}_{159.69}$&$-0.53^{+0.05}_{-0.05}$&$0.97^{+0.14}_{-0.14}$\\ 
J16082180-3904214&Lupus&$157.00^{+3.00}_{-3.00}$&$-0.99^{+0.06}_{-0.06}$&$3311.31^{+77.13}_{-75.37}$&$-0.59^{+0.04}_{-0.04}$&$7.04^{+0.66}_{-0.63}$\\ 
J16082249-3904464&Lupus&$156.00^{+3.00}_{-3.00}$&$0.18^{+0.89}_{-0.89}$&$4073.80^{+191.99}_{-183.35}$&$-0.20^{+0.16}_{-0.13}$&$318.85^{+15.35}_{-14.18}$\\ 
J16082324-1930009&USco&$137.48^{+1.12}_{-1.10}$&$-0.59^{+0.15}_{-0.15}$&$3890.45^{+90.62}_{90.62}$&$-0.13^{+0.61}_{-0.12}$&$41.65^{+1.47}_{-1.43}$\\ 
J16082576-3906011&Lupus&$136.00^{+4.00}_{-4.00}$&$-1.09^{+0.05}_{-0.05}$&$3090.30^{+71.98}_{-70.34}$&$-0.85^{+0.03}_{-0.03}$&$51.24^{+3.66}_{-3.50}$\\ 
J16082751-1949047&USco&$145.00^{+20.00}_{-20.00}$&$-1.16^{+0.04}_{-0.04}$&$3090.30^{+145.64}_{145.64}$&$-0.84^{+0.03}_{-0.03}$&$0.82^{+0.42}_{-0.31}$\\ 
J16083026-3906111&Lupus&$159.00^{+4.00}_{-4.00}$&$-0.93^{+0.07}_{-0.07}$&$3311.31^{+77.13}_{-75.37}$&$-0.59^{+0.04}_{-0.04}$&$15.61^{+2.42}_{-1.14}$\\ 
J16083070-3828268&Lupus&$155.00^{+3.00}_{-3.00}$&$0.26^{+1.06}_{-1.06}$&$4897.79^{+230.83}_{-220.44}$&$0.15^{+0.29}_{-0.15}$&$170.75^{+8.07}_{-7.61}$\\ 
J16083081-3905488&Lupus&$165.00^{+4.00}_{-4.00}$&$-1.15^{+0.04}_{-0.04}$&$3090.30^{+71.98}_{-70.34}$&$-0.85^{+0.03}_{-0.03}$&$5.56^{+0.86}_{-0.66}$\\ 
J16084940-3905393&Lupus&$159.00^{+6.00}_{-6.00}$&$-0.81^{+0.09}_{-0.09}$&$3311.31^{+77.13}_{-75.37}$&$-0.59^{+0.05}_{-0.04}$&$2.97^{+1.06}_{-0.46}$\\ 
J16085157-3903177&Lupus&$159.00^{+3.00}_{-3.00}$&$-0.76^{+0.10}_{-0.10}$&$3311.31^{+77.13}_{-75.37}$&$-0.60^{+0.04}_{-0.04}$&$19.09^{+1.66}_{-1.09}$\\ 
J16085324-3914401&Lupus&$167.00^{+4.00}_{-4.00}$&$-0.68^{+0.12}_{-0.12}$&$3388.44^{+78.93}_{-77.13}$&$-0.54^{+0.05}_{-0.04}$&$27.18^{+2.36}_{-1.69}$\\ 
J16085373-3914367&Lupus&$156.00^{+31.00}_{-14.00}$&$-1.02^{+0.06}_{-0.06}$&$3090.30^{+71.98}_{-70.34}$&$-0.84^{+0.03}_{-0.02}$&$3.97^{+2.63}_{-0.99}$\\ 
J16085468-3937431&Lupus&$157.00^{+3.00}_{-3.00}$&$-0.68^{+0.12}_{-0.12}$&$3715.35^{+175.10}_{-167.22}$&$-0.28^{+0.17}_{-0.13}$&$227.63^{+10.48}_{-10.19}$\\ 
J16085553-3902339&Lupus&$159.00^{+4.00}_{-4.00}$&$-0.92^{+0.07}_{-0.07}$&$3162.28^{+73.66}_{-71.98}$&$-0.77^{+0.03}_{-0.03}$&$6.58^{+1.01}_{-0.82}$\\ 
J16085780-3902227&Lupus&$163.00^{+4.00}_{-4.00}$&$-1.37^{+0.02}_{-0.02}$&$3235.94^{+75.37}_{-73.66}$&$-0.68^{+0.04}_{-0.04}$&$30.50^{+2.08}_{-1.99}$\\ 
J16090002-1908368&USco&$138.53^{+2.75}_{-2.65}$&$-1.33^{+0.03}_{-0.03}$&$3090.30^{+145.64}_{145.64}$&$-0.84^{+0.04}_{-0.03}$&$1.69^{+0.20}_{-0.19}$\\ 
J16090075-1908526&USco&$137.08^{+1.48}_{-1.45}$&$-0.45^{+0.21}_{-0.21}$&$3890.45^{+90.62}_{90.62}$&$-0.19^{+0.17}_{-0.14}$&$45.33^{+1.88}_{-1.81}$\\ 
J16090141-3925119&Lupus&$164.00^{+4.00}_{-4.00}$&$-1.04^{+0.05}_{-0.05}$&$3311.31^{+77.13}_{-75.37}$&$-0.58^{+0.05}_{-0.04}$&$24.70^{+5.68}_{-2.76}$\\ 
J16090185-3905124&Lupus&$162.00^{+3.00}_{-3.00}$&$-0.69^{+0.12}_{-0.12}$&$3162.28^{+73.66}_{-71.98}$&$-0.73^{+0.02}_{-0.02}$&$133.50^{+6.38}_{-5.80}$\\ 
J16093558-1828232&USco&$164.63^{+2.81}_{-2.72}$&$-1.06^{+0.05}_{-0.05}$&$3388.44^{+159.69}_{159.69}$&$-0.52^{+0.05}_{-0.04}$&$0.95^{+0.25}_{-0.23}$\\ 
J16094434-3913301&Lupus&$158.00^{+3.00}_{-3.00}$&$-0.56^{+0.16}_{-0.16}$&$3311.31^{+77.13}_{-75.37}$&$-0.62^{+0.04}_{-0.03}$&$13.63^{+1.18}_{-0.88}$\\ 
J16094864-3911169&Lupus&$163.00^{+3.00}_{-3.00}$&$-0.14^{+0.42}_{-0.42}$&$4365.16^{+205.72}_{-196.46}$&$0.01^{+0.88}_{-0.15}$&$85.54^{+4.44}_{-4.03}$\\ 
J16095628-3859518&Lupus&$156.00^{+4.00}_{-4.00}$&$-1.81^{+0.01}_{-0.01}$&$3019.95^{+70.34}_{-68.74}$&$-1.00^{+0.03}_{-0.02}$&$10.06^{+1.04}_{-0.86}$\\ 
J16101984-3836065&Lupus&$158.00^{+4.00}_{-4.00}$&$-1.35^{+0.03}_{-0.03}$&$2951.21^{+68.74}_{-67.18}$&$-1.09^{+0.02}_{-0.02}$&$2.67^{+1.61}_{-0.50}$\\ 
J16102955-3922144&Lupus&$163.00^{+4.00}_{-4.00}$&$-0.99^{+0.06}_{-0.06}$&$3235.94^{+75.37}_{-73.66}$&$-0.65^{+0.05}_{-0.03}$&$10.71^{+1.53}_{-1.04}$\\ 
J16104636-1840598&USco&$142.59^{+2.84}_{-2.73}$&$-1.57^{+0.02}_{-0.02}$&$3162.28^{+149.03}_{149.03}$&$-0.78^{+0.04}_{-0.03}$&$1.85^{+0.25}_{-0.23}$\\ 
J16122737-2009596&USco&$146.64^{+4.10}_{-3.88}$&$-1.44^{+0.02}_{-0.02}$&$3162.28^{+149.03}_{149.03}$&$-0.76^{+0.04}_{-0.03}$&$0.58^{+0.22}_{-0.20}$\\ 
J16124373-3815031&Lupus&$159.00^{+3.00}_{-3.00}$&$-0.41^{+0.23}_{-0.23}$&$3715.35^{+175.10}_{-167.22}$&$-0.32^{+0.14}_{-0.11}$&$39.60^{+2.58}_{-2.23}$\\ 
J16133650-2503473&USco&$145.00^{+20.00}_{-20.00}$&$-1.00^{+0.06}_{-0.06}$&$3311.31^{+156.06}_{156.06}$&$-0.59^{+0.04}_{-0.04}$&$0.94^{+0.54}_{-0.39}$\\ 
J16134410-3736462&Lupus&$159.00^{+4.00}_{-4.00}$&$-1.37^{+0.02}_{-0.02}$&$3162.28^{+73.66}_{-71.98}$&$-0.76^{+0.04}_{-0.03}$&$3.87^{+1.15}_{-0.56}$\\ 
J16141107-2305362&USco&$145.00^{+20.00}_{-20.00}$&$0.43^{+1.57}_{-1.57}$&$4897.79^{+230.83}_{230.83}$&$0.67^{+0.11}_{-0.88}$&$5.12^{+1.70}_{-1.43}$\\ 
J16142029-1906481&USco&$142.46^{+2.57}_{-2.48}$&$-0.33^{+0.27}_{-0.27}$&$3890.45^{+90.62}_{90.62}$&$-0.21^{+0.18}_{-0.14}$&$42.13^{+1.77}_{-1.67}$\\ 
J16143367-1900133&USco&$141.47^{+2.27}_{-2.20}$&$-0.47^{+0.20}_{-0.20}$&$3388.44^{+159.69}_{159.69}$&$-0.56^{+0.04}_{-0.04}$&$1.27^{+0.21}_{-0.20}$\\ 
J16153456-2242421&USco&$145.00^{+20.00}_{-20.00}$&$-0.13^{+0.43}_{-0.43}$&$3890.45^{+90.62}_{90.62}$&$-0.23^{+0.15}_{-0.12}$&$12.60^{+3.88}_{-3.33}$\\ 
J16154416-1921171&USco&$131.34^{+2.19}_{-2.12}$&$-0.31^{+0.29}_{-0.29}$&$4365.16^{+101.68}_{101.68}$&$-0.03^{+0.19}_{-0.08}$&$20.74^{+0.84}_{-0.80}$\\ 
J16163345-2521505&USco&$161.92^{+1.49}_{-1.46}$&$-0.83^{+0.09}_{-0.09}$&$3801.89^{+88.56}_{88.56}$&$-0.16^{+0.54}_{-0.13}$&$3.85^{+0.48}_{-0.46}$\\ 
J16181904-2028479&USco&$137.45^{+2.47}_{-2.39}$&$-1.32^{+0.03}_{-0.03}$&$3162.28^{+149.03}_{149.03}$&$-0.75^{+0.04}_{-0.03}$&$4.45^{+0.28}_{-0.27}$\\ 
J16270942-2148457&USco&$139.66^{+2.81}_{-2.70}$&$-1.55^{+0.02}_{-0.02}$&$3162.28^{+149.03}_{149.03}$&$-0.78^{+0.04}_{-0.03}$&$2.86^{+0.24}_{-0.22}$
\enddata
\tablenotetext{a}{For consistency, our definition of \Lmm{} is the same as found in \cite{Andrews2018a}.  It is a flux density scaled to 140 pc.}
\end{deluxetable*}

==> (inline-1) <==
\begin{deluxetable*}{@{\extracolsep{4pt}}lllllllllll}
\tablecaption{\R{90} vs \R{68} statistical analysis and fitting \label{tab_rout_R90_vs_R68_N1}}
\tablewidth{0pt}
\tablehead{
    \colhead{} &
    \multicolumn2c{Shapiro \R{68}} &
    \multicolumn2c{Shapiro \R{90}} &
    \multicolumn2c{Spearman $\rho$} &
    \multicolumn4c{Regression Parameters}
    \\
    \cline{2-3}
    \cline{4-5}
    \cline{6-7}
    \cline{8-11}
    \colhead{} &
    \colhead{stat} &
    \colhead{p-value} &
    \colhead{stat} &
    \colhead{p-value} &
    \colhead{stat} &
    \colhead{p-value} &
    \colhead{$\alpha$}  & 
    \colhead{$\beta$}  & 
    \colhead{$\sigma$} &
    \colhead{corr}
}
\startdata
    \R{90} vs \R{68} & 0.87  & 3.1e-07  & 0.84 & 4.1e-08  & 0.98  & 2.6e-63  & 0.01$^{+0.06}_{-0.06}$  & 1.05$^{+0.03}_{-0.03}$  & 0.03$^{+0.01}_{-0.01}$ & $1.00^{+0.00}_{-0.00}$\\
\enddata
\end{deluxetable*}
\begin{deluxetable}{lllllllllllll}

    \tablecaption{Modeling Parameters\label{tab_modeling}}
    \tablewidth{0pt}
    \tablehead{
\colhead{2MASS} &
\colhead{$R_{68}$} &
\colhead{$R_{90}$} &
\colhead{$R_{t}$} &
\colhead{$f_{0}$}&
\colhead{$\alpha$} &
\colhead{$\beta$} &
\colhead{$\gamma$} &
\colhead{$i$} &
\colhead{PA} &
\colhead{dDec} &
\colhead{dRA} &
\colhead{lnwcorr} 
\\
\colhead{} &
\colhead{$\arcsec$} &
\colhead{$\arcsec$} &
\colhead{$\arcsec$} &
    \colhead{(Jy/Sr)}&
\colhead{} &
\colhead{} &
\colhead{} &
    \colhead{($^\circ$)} &
    \colhead{($^\circ$)} &
    \colhead{($\arcsec$)} &
    \colhead{($\arcsec$)} &
\colhead{}
}
\startdata
J10533978-7712338&$<0.11$&$<0.13$&$0.11^{+0.05}_{-0.05}$&$9.98^{+0.52}_{-0.35}$&$60.00^{+32.12}_{-40.13}$&$9.37^{+3.55}_{-3.31}$&$-2.03^{+1.69}_{-2.69}$&$51.64^{+24.41}_{-28.56}$&$58.51^{+58.02}_{-37.85}$&$-0.01^{+0.03}_{-0.03}$&$-0.45^{+0.03}_{-0.03}$&$-0.96^{+0.00}_{-0.00}$\\ 
J10555973-7724399&$0.11^{+0.03}_{-0.01}$&$0.13^{+0.03}_{-0.03}$&$0.10^{+0.02}_{-0.02}$&$10.84^{+0.44}_{-0.16}$&$52.10^{+36.53}_{-26.66}$&$8.68^{+3.24}_{-3.09}$&$-2.75^{+2.09}_{-2.20}$&$43.74^{+11.77}_{-13.83}$&$88.60^{+29.78}_{-26.10}$&$-0.07^{+0.01}_{-0.01}$&$-0.07^{+0.01}_{-0.01}$&$-3.79^{+0.01}_{-0.01}$\\ 
J10561638-7630530&$<0.12$&$<0.14$&$0.10^{+0.04}_{-0.04}$&$10.23^{+0.49}_{-0.51}$&$56.36^{+35.09}_{-41.50}$&$9.79^{+3.28}_{-4.37}$&$-2.55^{+1.85}_{-1.57}$&$41.79^{+25.26}_{-17.18}$&$62.34^{+25.32}_{-23.98}$&$-0.07^{+0.02}_{-0.03}$&$-0.37^{+0.02}_{-0.01}$&$-0.49^{+0.01}_{-0.00}$\\ 
J10563044-7711393&$0.77^{+0.03}_{-0.03}$&$1.27^{+0.15}_{-0.15}$&$0.54^{+0.05}_{-0.04}$&$10.01^{+0.05}_{-0.10}$&$65.43^{+31.18}_{-46.05}$&$4.27^{+0.44}_{-0.36}$&$-3.57^{+1.37}_{-1.73}$&$51.64^{+1.27}_{-1.09}$&$167.35^{+1.46}_{-1.92}$&$0.06^{+0.01}_{-0.01}$&$-0.41^{+0.01}_{-0.01}$&$-3.88^{+0.01}_{-0.01}$\\ 
J10580597-7711501&$<0.11$&$<0.13$&$0.11^{+0.03}_{-0.05}$&$10.01^{+0.47}_{-0.70}$&$62.61^{+28.85}_{-29.76}$&$9.59^{+2.91}_{-3.74}$&$-2.06^{+1.74}_{-2.43}$&$55.33^{+18.43}_{-23.39}$&$147.06^{+17.04}_{-29.60}$&$-0.02^{+0.03}_{-0.03}$&$-0.37^{+0.03}_{-0.03}$&$-0.48^{+0.00}_{-0.00}$\\ 
J10581677-7717170&$0.62^{+0.01}_{-0.01}$&$0.76^{+0.03}_{-0.02}$&$0.57^{+0.02}_{-0.03}$&$10.43^{+0.06}_{-0.03}$&$65.83^{+27.95}_{-24.66}$&$7.60^{+1.27}_{-0.75}$&$-3.74^{+0.49}_{-0.86}$&$42.01^{+0.98}_{-0.77}$&$157.12^{+1.36}_{-1.56}$&$-0.06^{+0.00}_{-0.00}$&$-0.38^{+0.00}_{-0.00}$&$-4.10^{+0.01}_{-0.01}$\\ 
J10590108-7722407&$0.23^{+0.01}_{-0.01}$&$0.31^{+0.05}_{-0.03}$&$0.21^{+0.04}_{-0.04}$&$10.53^{+0.16}_{-0.29}$&$42.87^{+43.72}_{-29.18}$&$7.36^{+3.85}_{-2.48}$&$-2.89^{+2.14}_{-1.64}$&$31.40^{+4.96}_{-3.37}$&$-16.22^{+34.30}_{-5.49}$&$-0.16^{+0.01}_{-0.01}$&$-0.42^{+0.01}_{-0.00}$&$-3.82^{+0.01}_{-0.01}$\\ 
J10590699-7701404&$0.36^{+0.01}_{-0.03}$&$0.50^{+0.04}_{-0.03}$&$0.36^{+0.03}_{-0.04}$&$10.45^{+0.11}_{-0.05}$&$52.69^{+38.02}_{-28.69}$&$5.83^{+1.27}_{-1.10}$&$0.13^{+0.02}_{-0.04}$&$31.47^{+1.48}_{-1.86}$&$36.46^{+4.42}_{-3.16}$&$0.16^{+0.00}_{-0.00}$&$-0.42^{+0.00}_{-0.00}$&$-4.47^{+0.01}_{-0.01}$\\ 
J11004022-7619280&$0.25^{+0.01}_{-0.01}$&$0.52^{+0.08}_{-0.07}$&$0.16^{+0.07}_{-0.04}$&$10.29^{+0.26}_{-0.29}$&$35.15^{+50.60}_{-21.38}$&$3.68^{+0.85}_{-0.32}$&$-0.70^{+0.78}_{-2.17}$&$3.67^{+3.80}_{-2.35}$&$82.69^{+17.18}_{-24.61}$&$-0.01^{+0.00}_{-0.00}$&$-0.27^{+0.00}_{-0.00}$&$-0.58^{+0.00}_{-0.01}$\\ 
J11022491-7733357&$0.25^{+0.01}_{0.00}$&$0.29^{+0.01}_{-0.01}$&$0.25^{+0.02}_{-0.01}$&$10.97^{+0.07}_{-0.22}$&$49.20^{+35.35}_{-23.69}$&$12.16^{+1.94}_{-2.07}$&$-4.34^{+2.17}_{-1.31}$&$10.92^{+8.31}_{-5.57}$&$83.72^{+27.61}_{-20.18}$&$0.10^{+0.00}_{-0.00}$&$-0.49^{+0.00}_{-0.00}$&$-4.14^{+0.01}_{-0.01}$\\ 
J11023265-7729129&$0.42^{+0.48}_{-0.32}$&$0.61^{+0.87}_{-0.44}$&$0.39^{+0.31}_{-0.29}$&$8.02^{+0.75}_{-0.37}$&$58.20^{+24.08}_{-32.81}$&$9.00^{+3.82}_{-4.73}$&$-3.07^{+1.84}_{-2.06}$&$62.73^{+15.22}_{-44.60}$&$113.53^{+47.12}_{-76.85}$&$-1.56^{+0.23}_{-0.25}$&$-0.72^{+0.20}_{-0.23}$&$-0.96^{+0.00}_{-0.01}$\\ 
J11025504-7721508&$<0.23$&$<0.30$&$0.15^{+0.13}_{-0.09}$&$8.82^{+0.63}_{-0.64}$&$42.36^{+35.01}_{-23.83}$&$5.55^{+5.11}_{-2.67}$&$-2.69^{+1.91}_{-2.08}$&$53.30^{+19.94}_{-19.75}$&$162.52^{+21.91}_{-30.27}$&$0.01^{+0.13}_{-0.14}$&$-0.39^{+0.05}_{-0.09}$&$-0.47^{+0.00}_{-0.00}$\\ 
J11040425-7639328&$<0.09$&$<0.12$&$0.10^{+0.05}_{-0.04}$&$9.65^{+0.36}_{-1.37}$&$33.01^{+41.65}_{-21.70}$&$6.96^{+5.53}_{-3.20}$&$-0.33^{+0.56}_{-2.77}$&$33.79^{+15.48}_{-21.42}$&$54.00^{+24.09}_{-31.55}$&$-0.09^{+0.04}_{-0.04}$&$-0.40^{+0.03}_{-0.02}$&$-0.48^{+0.00}_{-0.00}$\\ 
J11040909-7627193&$0.18^{+0.01}_{-0.02}$&$0.22^{+0.02}_{-0.01}$&$0.18^{+0.02}_{-0.03}$&$10.77^{+0.27}_{-0.21}$&$65.72^{+30.64}_{-34.34}$&$9.05^{+3.19}_{-2.22}$&$-1.25^{+1.06}_{-2.99}$&$38.95^{+8.11}_{-16.83}$&$47.79^{+16.20}_{-8.93}$&$-0.08^{+0.00}_{-0.00}$&$-0.22^{+0.00}_{-0.00}$&$-3.96^{+0.01}_{-0.01}$\\ 
J11044258-7741571&$0.14^{+0.05}_{-0.05}$&$0.17^{+0.09}_{-0.05}$&$0.13^{+0.06}_{-0.05}$&$9.91^{+0.54}_{-0.62}$&$58.33^{+24.87}_{-32.95}$&$10.16^{+2.68}_{-4.19}$&$-3.01^{+3.09}_{-2.38}$&$58.40^{+12.25}_{-20.78}$&$79.18^{+19.56}_{-25.18}$&$-0.03^{+0.04}_{-0.03}$&$-0.30^{+0.02}_{-0.03}$&$-0.49^{+0.01}_{-0.01}$\\ 
J11045701-7715569&$<0.12$&$<0.13$&$0.09^{+0.06}_{-0.04}$&$10.06^{+0.99}_{-0.40}$&$47.21^{+28.55}_{-29.89}$&$10.09^{+3.52}_{-5.78}$&$-2.35^{+1.62}_{-2.26}$&$39.82^{+32.66}_{-24.64}$&$72.86^{+74.29}_{-46.51}$&$-0.06^{+0.03}_{-0.02}$&$-0.37^{+0.03}_{-0.03}$&$-0.95^{+0.00}_{-0.00}$\\ 
J11062554-7633418&$0.16^{+0.01}_{-0.02}$&$0.36^{+0.15}_{-0.13}$&$0.08^{+0.05}_{-0.02}$&$10.97^{+0.20}_{-0.32}$&$35.82^{+50.57}_{-16.53}$&$3.36^{+1.07}_{-0.41}$&$-2.35^{+1.41}_{-2.05}$&$53.42^{+4.13}_{-4.12}$&$31.46^{+4.63}_{-5.70}$&$-0.05^{+0.00}_{-0.00}$&$-0.42^{+0.00}_{-0.00}$&$-0.56^{+0.00}_{-0.00}$\\ 
J11064510-7727023&$<0.20$&$<0.23$&$0.19^{+0.08}_{-0.08}$&$9.14^{+0.67}_{-0.29}$&$44.01^{+28.92}_{-27.20}$&$8.23^{+3.17}_{-3.43}$&$-3.01^{+2.41}_{-1.68}$&$45.30^{+29.90}_{-31.16}$&$108.46^{+47.09}_{-69.55}$&$0.02^{+0.06}_{-0.04}$&$-0.06^{+0.06}_{-0.06}$&$-0.96^{+0.00}_{-0.01}$\\ 
J11065906-7718535&$0.12^{+0.01}_{-0.01}$&$0.13^{+0.02}_{-0.01}$&$0.10^{+0.01}_{-0.01}$&$10.76^{+0.12}_{-0.12}$&$72.57^{+26.67}_{-34.22}$&$10.71^{+2.73}_{-4.10}$&$-3.74^{+1.89}_{-1.75}$&$28.95^{+16.85}_{-7.13}$&$161.66^{+27.46}_{-34.25}$&$0.12^{+0.01}_{-0.00}$&$-0.48^{+0.00}_{-0.00}$&$-0.50^{+0.00}_{-0.00}$\\ 
J11065939-7530559&$0.12^{+0.09}_{-0.06}$&$0.13^{+0.10}_{-0.07}$&$0.10^{+0.07}_{-0.07}$&$9.71^{+0.67}_{-1.59}$&$78.46^{+13.10}_{-44.02}$&$10.45^{+2.36}_{-4.76}$&$-1.04^{+1.31}_{-2.80}$&$49.93^{+20.30}_{-30.04}$&$110.40^{+54.41}_{-70.98}$&$-0.05^{+0.06}_{-0.02}$&$-0.29^{+0.02}_{-0.03}$&$-0.48^{+0.01}_{-0.00}$\\ 
J11070925-7718471&$<0.25$&$<0.33$&$0.25^{+0.48}_{-0.17}$&$8.14^{+0.90}_{-0.46}$&$43.94^{+39.25}_{-37.28}$&$9.34^{+4.01}_{-3.74}$&$-3.90^{+2.80}_{-1.39}$&$41.62^{+33.89}_{-30.66}$&$99.42^{+44.00}_{-59.84}$&$0.14^{+0.30}_{-0.16}$&$-0.49^{+0.20}_{-0.28}$&$-0.96^{+0.00}_{-0.00}$\\ 
J11071206-7632232&$0.22^{+0.05}_{-0.04}$&$0.28^{+0.07}_{-0.05}$&$0.23^{+0.08}_{-0.05}$&$9.72^{+0.45}_{-0.45}$&$60.96^{+25.12}_{-35.79}$&$9.68^{+3.42}_{-2.72}$&$-2.49^{+2.15}_{-2.61}$&$63.02^{+11.34}_{-31.70}$&$114.64^{+10.45}_{-19.65}$&$-0.01^{+0.02}_{-0.02}$&$-0.42^{+0.01}_{-0.02}$&$-0.97^{+0.00}_{-0.00}$\\ 
J11071330-7743498&$<0.11$&$<0.12$&$0.09^{+0.09}_{-0.05}$&$10.17^{+0.86}_{-0.81}$&$66.05^{+18.58}_{-34.88}$&$11.24^{+2.73}_{-4.16}$&$-2.11^{+1.62}_{-2.64}$&$64.44^{+13.87}_{-31.30}$&$70.54^{+63.54}_{-56.50}$&$0.13^{+0.03}_{-0.03}$&$-0.65^{+0.03}_{-0.03}$&$-0.96^{+0.00}_{-0.00}$\\ 
J11071860-7732516&$<0.15$&$<0.22$&$0.13^{+0.21}_{-0.09}$&$8.53^{+1.28}_{-0.73}$&$48.93^{+45.19}_{-31.94}$&$9.72^{+2.96}_{-3.76}$&$-3.82^{+2.59}_{-1.29}$&$34.73^{+20.86}_{-21.95}$&$96.82^{+22.82}_{-34.87}$&$0.09^{+0.19}_{-0.22}$&$-0.45^{+0.14}_{-0.19}$&$-0.48^{+0.00}_{-0.00}$\\ 
J11072074-7738073&$<0.09$&$<0.12$&$0.06^{+0.03}_{-0.03}$&$10.05^{+1.22}_{-1.52}$&$66.39^{+20.46}_{-38.85}$&$6.78^{+1.87}_{-3.30}$&$0.13^{+0.19}_{-1.19}$&$45.33^{+17.53}_{-22.49}$&$37.64^{+103.18}_{-26.28}$&$-0.02^{+0.01}_{-0.01}$&$-0.42^{+0.01}_{-0.01}$&$-3.77^{+0.01}_{-0.01}$\\ 
J11074366-7739411&$0.17^{+0.01}_{-0.01}$&$0.20^{+0.03}_{-0.02}$&$0.16^{+0.06}_{-0.02}$&$11.06^{+0.12}_{-0.68}$&$75.09^{+23.28}_{-33.11}$&$8.62^{+3.88}_{-1.51}$&$-3.33^{+3.40}_{-1.50}$&$38.59^{+5.65}_{-14.07}$&$129.89^{+4.70}_{-7.51}$&$-0.05^{+0.00}_{-0.00}$&$-0.35^{+0.00}_{-0.00}$&$-3.93^{+0.01}_{-0.01}$\\ 
J11074656-7615174&$<0.09$&$<0.12$&$0.10^{+0.07}_{-0.04}$&$10.03^{+0.49}_{-0.68}$&$54.66^{+38.40}_{-36.42}$&$8.21^{+3.30}_{-3.48}$&$-1.92^{+1.90}_{-2.33}$&$63.22^{+14.18}_{-15.23}$&$93.97^{+25.73}_{-29.82}$&$0.10^{+0.04}_{-0.05}$&$-0.31^{+0.03}_{-0.03}$&$-0.48^{+0.01}_{-0.01}$\\ 
J11075730-7717262&$<0.15$&$<0.17$&$0.15^{+0.05}_{-0.07}$&$9.56^{+0.44}_{-1.68}$&$34.05^{+41.33}_{-21.32}$&$8.32^{+2.69}_{-3.65}$&$-1.29^{+1.58}_{-3.67}$&$30.10^{+17.99}_{-15.69}$&$-4.06^{+42.06}_{-22.15}$&$-0.05^{+0.05}_{-0.07}$&$-0.41^{+0.03}_{-0.05}$&$-3.75^{+0.01}_{-0.01}$\\ 
J11075809-7742413&$<0.08$&$<0.09$&$0.07^{+0.05}_{-0.03}$&$10.58^{+0.98}_{-0.41}$&$56.38^{+29.16}_{-33.71}$&$9.59^{+4.01}_{-3.14}$&$-2.10^{+1.53}_{-2.12}$&$43.35^{+31.28}_{-30.26}$&$86.70^{+62.10}_{-46.34}$&$-0.02^{+0.01}_{-0.01}$&$-0.35^{+0.02}_{-0.01}$&$-0.96^{+0.00}_{-0.00}$\\ 
J11080002-7717304&$<0.13$&$<0.16$&$0.09^{+0.24}_{-0.08}$&$8.16^{+1.87}_{-0.45}$&$44.31^{+24.98}_{-35.08}$&$7.64^{+4.66}_{-3.73}$&$-2.68^{+2.04}_{-2.25}$&$47.22^{+32.04}_{-33.39}$&$93.32^{+68.02}_{-65.02}$&$0.46^{+0.19}_{-0.27}$&$0.53^{+0.18}_{-0.23}$&$-0.96^{+0.00}_{-0.00}$\\ 
J11081509-7733531&$0.33^{+0.02}_{-0.01}$&$0.40^{+0.02}_{-0.02}$&$0.31^{+0.06}_{-0.03}$&$10.65^{+0.11}_{-0.22}$&$65.90^{+27.72}_{-33.73}$&$8.55^{+4.66}_{-2.32}$&$-2.30^{+1.54}_{-1.62}$&$37.60^{+1.85}_{-2.40}$&$163.18^{+3.00}_{-3.62}$&$-0.25^{+0.00}_{-0.00}$&$0.99^{+0.00}_{-0.00}$&$-4.05^{+0.01}_{-0.01}$\\ 
J11083905-7716042&$<0.09$&$<0.11$&$0.08^{+0.10}_{-0.06}$&$10.05^{+0.77}_{-2.06}$&$28.11^{+42.67}_{-10.53}$&$12.44^{+1.59}_{-3.04}$&$-0.13^{+0.49}_{-3.26}$&$38.78^{+13.11}_{-21.39}$&$103.29^{+35.77}_{-17.28}$&$0.09^{+0.02}_{-0.02}$&$-0.38^{+0.01}_{-0.02}$&$-3.78^{+0.01}_{-0.01}$\\ 
J11085367-7521359&$0.15^{+0.03}_{-0.03}$&$0.18^{+0.04}_{-0.04}$&$0.15^{+0.04}_{-0.04}$&$10.39^{+0.28}_{-0.26}$&$49.40^{+28.33}_{-28.05}$&$10.10^{+3.06}_{-2.96}$&$-1.36^{+0.93}_{-2.58}$&$37.83^{+15.49}_{-22.38}$&$131.42^{+16.13}_{-18.44}$&$-0.02^{+0.01}_{-0.01}$&$-0.25^{+0.01}_{-0.01}$&$-3.81^{+0.01}_{-0.01}$\\ 
J11085464-7702129&$<0.13$&$<0.16$&$0.10^{+0.06}_{-0.03}$&$10.15^{+0.45}_{-0.41}$&$43.94^{+32.82}_{-27.15}$&$9.43^{+3.50}_{-3.63}$&$-3.16^{+2.03}_{-2.19}$&$49.12^{+27.85}_{-36.95}$&$66.05^{+73.92}_{-35.02}$&$-0.11^{+0.02}_{-0.02}$&$-0.15^{+0.02}_{-0.02}$&$-0.96^{+0.00}_{-0.01}$\\ 
J11092379-7623207&$0.17^{+0.01}_{-0.01}$&$0.27^{+0.07}_{-0.04}$&$0.14^{+0.02}_{-0.03}$&$10.87^{+0.15}_{-0.18}$&$60.40^{+38.00}_{-26.92}$&$5.19^{+2.21}_{-1.17}$&$-1.87^{+1.44}_{-2.12}$&$15.63^{+8.15}_{-10.29}$&$55.18^{+26.51}_{-33.20}$&$-0.05^{+0.01}_{-0.00}$&$-0.35^{+0.00}_{-0.00}$&$-3.94^{+0.01}_{-0.01}$\\ 
J11094621-7634463&$<0.14$&$<0.19$&$0.13^{+0.06}_{-0.05}$&$9.62^{+0.46}_{-0.28}$&$44.13^{+45.34}_{-25.03}$&$9.95^{+3.74}_{-5.10}$&$-2.03^{+1.65}_{-2.58}$&$23.95^{+14.42}_{-12.36}$&$148.16^{+34.58}_{-26.08}$&$-0.05^{+0.04}_{-0.07}$&$-0.43^{+0.03}_{-0.06}$&$-3.76^{+0.01}_{-0.01}$\\ 
J11094742-7726290&$0.53^{+0.02}_{-0.02}$&$0.80^{+0.13}_{-0.09}$&$0.49^{+0.06}_{-0.04}$&$9.87^{+0.06}_{-0.05}$&$69.02^{+26.36}_{-39.19}$&$4.83^{+1.58}_{-0.57}$&$0.12^{+0.02}_{-0.02}$&$54.12^{+1.27}_{-1.93}$&$29.37^{+1.85}_{-1.74}$&$-0.07^{+0.00}_{-0.01}$&$-0.41^{+0.00}_{-0.01}$&$-3.87^{+0.01}_{-0.01}$\\ 
J11095340-7634255&$0.36^{+0.03}_{-0.02}$&$0.67^{+0.22}_{-0.13}$&$0.24^{+0.05}_{-0.05}$&$10.24^{+0.20}_{-0.16}$&$55.32^{+32.30}_{-28.08}$&$3.76^{+0.66}_{-0.50}$&$-1.09^{+0.89}_{-3.16}$&$51.26^{+2.78}_{-3.23}$&$134.18^{+4.55}_{-3.08}$&$0.10^{+0.01}_{-0.01}$&$-0.33^{+0.01}_{-0.01}$&$-3.84^{+0.01}_{-0.01}$\\ 
J11100369-7633291&$<0.15$&$<0.18$&$0.14^{+0.34}_{-0.05}$&$10.16^{+0.99}_{-2.00}$&$33.46^{+34.57}_{-19.37}$&$6.84^{+3.87}_{-1.81}$&$-1.50^{+1.78}_{-2.86}$&$64.77^{+12.54}_{-13.92}$&$131.01^{+25.56}_{-20.69}$&$0.03^{+0.02}_{-0.02}$&$-0.31^{+0.02}_{-0.02}$&$-3.77^{+0.02}_{-0.01}$\\ 
J11100469-7635452&$0.18^{+0.07}_{-0.06}$&$0.22^{+0.13}_{-0.07}$&$0.18^{+0.22}_{-0.08}$&$9.88^{+0.47}_{-1.47}$&$54.18^{+38.14}_{-30.42}$&$8.77^{+3.62}_{-4.67}$&$-0.34^{+0.62}_{-2.60}$&$60.67^{+15.98}_{-25.29}$&$89.84^{+27.43}_{-14.71}$&$0.03^{+0.02}_{-0.03}$&$-0.34^{+0.02}_{-0.03}$&$-3.78^{+0.01}_{-0.01}$\\ 
J11101141-7635292&$0.14^{+0.02}_{-0.01}$&$0.18^{+0.02}_{-0.02}$&$0.15^{+0.01}_{-0.02}$&$11.01^{+0.17}_{-0.11}$&$55.55^{+36.09}_{-25.75}$&$12.14^{+1.53}_{-2.95}$&$-2.25^{+1.39}_{-2.33}$&$56.71^{+7.33}_{-13.78}$&$173.68^{+8.69}_{-11.46}$&$-0.02^{+0.01}_{-0.01}$&$-0.34^{+0.00}_{-0.00}$&$-3.91^{+0.01}_{-0.01}$\\ 
J11104959-7717517&$0.21^{+0.02}_{-0.02}$&$0.26^{+0.06}_{-0.03}$&$0.19^{+0.04}_{-0.03}$&$10.71^{+0.20}_{-0.09}$&$34.67^{+28.82}_{-21.56}$&$9.84^{+3.51}_{-5.33}$&$-1.64^{+1.16}_{-1.55}$&$61.71^{+10.22}_{-6.47}$&$59.76^{+6.48}_{-5.12}$&$0.04^{+0.01}_{-0.01}$&$-0.37^{+0.01}_{-0.00}$&$-3.82^{+0.01}_{-0.01}$\\ 
J11105333-7634319&$0.16^{+0.02}_{-0.03}$&$0.19^{+0.03}_{-0.03}$&$0.16^{+0.02}_{-0.02}$&$10.57^{+0.16}_{-0.30}$&$57.66^{+46.03}_{-23.44}$&$10.04^{+3.79}_{-2.97}$&$-2.81^{+2.39}_{-2.46}$&$46.76^{+13.83}_{-10.38}$&$24.56^{+20.27}_{-33.11}$&$-0.02^{+0.01}_{-0.01}$&$-0.27^{+0.01}_{-0.00}$&$-3.79^{+0.01}_{-0.01}$\\ 
J11105359-7725004&$0.12^{+0.05}_{-0.04}$&$0.15^{+0.08}_{-0.05}$&$0.11^{+0.02}_{-0.03}$&$10.35^{+0.26}_{-0.37}$&$45.16^{+34.71}_{-25.38}$&$10.26^{+3.62}_{-3.66}$&$-2.01^{+1.40}_{-2.70}$&$44.83^{+17.14}_{-13.10}$&$178.45^{+20.47}_{-25.86}$&$-0.07^{+0.01}_{-0.01}$&$-0.38^{+0.01}_{-0.01}$&$-0.49^{+0.01}_{-0.00}$\\ 
J11111083-7641574&$0.50^{+0.05}_{-0.05}$&$0.61^{+0.08}_{-0.05}$&$0.54^{+0.05}_{-0.11}$&$9.97^{+0.44}_{-0.20}$&$61.70^{+34.34}_{-22.59}$&$11.75^{+2.37}_{-5.96}$&$-0.01^{+0.12}_{-2.75}$&$76.72^{+5.65}_{-2.61}$&$144.14^{+1.42}_{-1.45}$&$0.30^{+0.01}_{-0.01}$&$-0.23^{+0.01}_{-0.01}$&$-3.80^{+0.01}_{-0.01}$\\ 
J11113965-7620152&$<0.09$&$<0.12$&$0.07^{+0.03}_{-0.01}$&$10.92^{+0.17}_{-0.19}$&$58.88^{+36.70}_{-33.35}$&$9.22^{+3.61}_{-2.72}$&$-3.21^{+2.34}_{-1.81}$&$24.03^{+18.42}_{-11.46}$&$113.13^{+26.59}_{-24.76}$&$0.33^{+0.02}_{-0.01}$&$-0.18^{+0.01}_{-0.01}$&$-3.79^{+0.01}_{-0.01}$\\ 
J11114632-7620092&$0.14^{+0.03}_{-0.03}$&$0.16^{+0.03}_{-0.03}$&$0.14^{+0.03}_{-0.03}$&$10.78^{+0.22}_{-0.20}$&$60.10^{+27.72}_{-38.03}$&$10.12^{+2.33}_{-3.63}$&$-2.14^{+1.83}_{-2.78}$&$56.51^{+8.03}_{-12.05}$&$136.42^{+15.63}_{-14.32}$&$0.40^{+0.01}_{-0.01}$&$-0.22^{+0.01}_{-0.01}$&$-3.80^{+0.01}_{-0.01}$\\ 
J11120351-7726009&$<0.11$&$<0.14$&$0.11^{+0.05}_{-0.04}$&$9.86^{+0.35}_{-0.28}$&$54.25^{+29.08}_{-30.04}$&$9.33^{+3.66}_{-4.09}$&$-3.19^{+2.07}_{-1.98}$&$47.71^{+16.94}_{-20.25}$&$125.17^{+24.64}_{-30.24}$&$0.06^{+0.03}_{-0.03}$&$-0.40^{+0.03}_{-0.02}$&$-0.49^{+0.01}_{-0.01}$\\ 
J11120984-7634366&$<0.11$&$<0.14$&$0.09^{+0.03}_{-0.04}$&$10.15^{+1.22}_{-0.28}$&$59.80^{+33.80}_{-37.59}$&$7.58^{+3.50}_{-2.14}$&$-1.81^{+1.19}_{-2.11}$&$43.50^{+11.75}_{-16.12}$&$156.92^{+24.31}_{-25.69}$&$0.09^{+0.03}_{-0.03}$&$-0.37^{+0.01}_{-0.01}$&$-0.48^{+0.01}_{-0.00}$\\ 
J11122772-7644223&$0.12^{+0.03}_{-0.03}$&$0.14^{+0.03}_{-0.03}$&$0.12^{+0.02}_{-0.04}$&$11.07^{+0.66}_{-0.16}$&$60.33^{+34.92}_{-19.22}$&$10.48^{+3.42}_{-3.11}$&$-1.93^{+1.22}_{-2.95}$&$51.81^{+10.91}_{-14.38}$&$144.73^{+23.25}_{-10.26}$&$0.17^{+0.01}_{-0.00}$&$-0.34^{+0.00}_{-0.00}$&$-3.87^{+0.01}_{-0.01}$\\ 
J11123092-7644241&$<0.13$&$<0.16$&$0.11^{+0.05}_{-0.05}$&$10.18^{+1.04}_{-0.34}$&$66.55^{+27.31}_{-43.58}$&$9.34^{+3.31}_{-4.64}$&$-2.27^{+1.75}_{-2.75}$&$24.56^{+19.26}_{-12.67}$&$102.37^{+30.73}_{-29.99}$&$0.29^{+0.03}_{-0.03}$&$-0.26^{+0.02}_{-0.02}$&$-3.80^{+0.01}_{-0.01}$\\ 
J11124268-7722230&$<0.18$&$<0.23$&$0.13^{+0.22}_{-0.10}$&$8.48^{+0.91}_{-0.67}$&$49.46^{+34.43}_{-34.07}$&$8.24^{+4.69}_{-4.88}$&$-2.72^{+1.83}_{-2.02}$&$59.40^{+22.88}_{-38.71}$&$73.10^{+57.56}_{-45.85}$&$-0.61^{+0.18}_{-0.26}$&$0.55^{+0.21}_{-0.18}$&$-0.96^{+0.01}_{-0.01}$\\ 
J11132446-7629227&$0.17^{+0.08}_{-0.05}$&$0.22^{+0.11}_{-0.07}$&$0.16^{+0.09}_{-0.05}$&$9.98^{+0.61}_{-0.36}$&$56.72^{+30.98}_{-39.50}$&$8.81^{+3.94}_{-3.82}$&$-1.82^{+1.39}_{-2.34}$&$59.91^{+14.46}_{-16.45}$&$19.33^{+25.92}_{-21.64}$&$-0.07^{+0.03}_{-0.04}$&$-0.40^{+0.02}_{-0.03}$&$-3.81^{+0.01}_{-0.01}$\\ 
J11142454-7733062&$0.12^{+0.01}_{-0.02}$&$0.15^{+0.02}_{-0.03}$&$0.11^{+0.02}_{-0.03}$&$10.20^{+0.12}_{-0.18}$&$58.92^{+33.74}_{-29.72}$&$9.73^{+2.64}_{-3.48}$&$-3.83^{+2.29}_{-1.48}$&$16.54^{+14.51}_{-10.42}$&$121.04^{+31.24}_{-34.91}$&$-0.19^{+0.02}_{-0.02}$&$-0.40^{+0.01}_{-0.01}$&$-0.48^{+0.01}_{-0.01}$\\ 
J11160287-7624533&$0.29^{+0.09}_{-0.06}$&$0.36^{+0.15}_{-0.09}$&$0.26^{+0.12}_{-0.10}$&$9.87^{+0.25}_{-0.28}$&$74.33^{+28.01}_{-43.73}$&$8.55^{+4.15}_{-4.08}$&$-2.32^{+1.92}_{-2.44}$&$70.85^{+7.85}_{-12.53}$&$132.49^{+10.80}_{-8.06}$&$-0.01^{+0.03}_{-0.03}$&$-0.40^{+0.03}_{-0.03}$&$-3.79^{+0.01}_{-0.01}$\\ 
J11173700-7704381&$0.16^{+0.03}_{-0.03}$&$0.20^{+0.07}_{-0.03}$&$0.13^{+0.04}_{-0.05}$&$10.57^{+0.13}_{-0.20}$&$38.63^{+30.55}_{-19.49}$&$6.06^{+4.39}_{-2.14}$&$-2.18^{+1.58}_{-1.53}$&$43.77^{+15.80}_{-19.46}$&$130.76^{+11.03}_{-16.15}$&$0.01^{+0.01}_{-0.01}$&$-0.42^{+0.01}_{-0.01}$&$-3.82^{+0.01}_{-0.01}$\\ 
J11183572-7935548&$0.17^{+0.03}_{-0.03}$&$0.24^{+0.05}_{-0.04}$&$0.14^{+0.04}_{-0.03}$&$10.36^{+0.51}_{-0.13}$&$69.16^{+33.69}_{-43.66}$&$6.19^{+3.07}_{-1.36}$&$-3.48^{+2.32}_{-1.96}$&$66.21^{+6.50}_{-10.60}$&$115.53^{+6.93}_{-11.50}$&$-0.33^{+0.01}_{-0.01}$&$0.19^{+0.01}_{-0.01}$&$-0.48^{+0.01}_{-0.01}$\\ 
J11241186-7630425&$<0.12$&$<0.15$&$0.13^{+0.06}_{-0.06}$&$9.35^{+0.34}_{-0.58}$&$46.26^{+36.29}_{-30.11}$&$10.78^{+2.75}_{-4.04}$&$-2.54^{+1.98}_{-2.01}$&$45.78^{+18.66}_{-23.68}$&$133.99^{+24.02}_{-36.09}$&$-0.17^{+0.11}_{-0.09}$&$-0.36^{+0.08}_{-0.05}$&$-0.48^{+0.01}_{-0.00}$\\ 
J15354856-2958551&$<0.18$&$<0.24$&$0.09^{+0.15}_{-0.04}$&$10.27^{+0.67}_{-0.80}$&$70.53^{+21.38}_{-38.19}$&$8.98^{+4.72}_{-3.81}$&$-1.64^{+1.55}_{-3.08}$&$70.45^{+15.50}_{-11.95}$&$88.67^{+33.06}_{-30.91}$&$-0.67^{+0.05}_{-0.03}$&$-0.95^{+0.03}_{-0.05}$&$-0.48^{+0.00}_{-0.00}$\\ 
J15392776-3446171&$0.14^{+0.01}_{-0.01}$&$0.19^{+0.08}_{-0.03}$&$0.13^{+0.05}_{-0.04}$&$10.93^{+0.28}_{-0.56}$&$45.10^{+37.82}_{-35.09}$&$6.66^{+4.01}_{-2.84}$&$-1.49^{+1.60}_{-3.09}$&$52.06^{+4.21}_{-2.30}$&$114.24^{+4.49}_{-2.16}$&$-0.17^{+0.00}_{-0.00}$&$-0.36^{+0.00}_{-0.00}$&$-0.53^{+0.01}_{-0.00}$\\ 
J15392828-3446180&$<0.08$&$<0.10$&$0.10^{+0.07}_{-0.04}$&$10.61^{+0.61}_{-1.40}$&$46.41^{+42.76}_{-35.89}$&$11.94^{+3.18}_{-4.90}$&$-0.95^{+1.18}_{-3.12}$&$40.45^{+21.22}_{-14.97}$&$59.51^{+22.40}_{-33.76}$&$-0.16^{+0.01}_{-0.01}$&$-0.26^{+0.01}_{-0.01}$&$-0.62^{+0.01}_{-0.01}$\\ 
J15450634-3417378&$<0.08$&$<0.10$&$0.07^{+0.03}_{-0.03}$&$11.13^{+0.34}_{-0.55}$&$63.22^{+23.66}_{-25.38}$&$11.48^{+2.89}_{-5.92}$&$-2.07^{+1.73}_{-2.61}$&$64.91^{+15.69}_{-18.01}$&$75.16^{+20.65}_{-32.65}$&$-0.11^{+0.01}_{-0.01}$&$-0.22^{+0.02}_{-0.02}$&$-0.49^{+0.01}_{-0.01}$\\ 
J15450887-3417333&$0.12^{+0.02}_{-0.02}$&$0.14^{+0.03}_{-0.03}$&$0.11^{+0.03}_{-0.03}$&$10.92^{+0.17}_{-0.24}$&$50.75^{+34.01}_{-34.13}$&$10.46^{+4.35}_{-5.14}$&$-1.82^{+1.39}_{-2.77}$&$44.12^{+19.76}_{-16.44}$&$95.87^{+19.09}_{-20.55}$&$-0.12^{+0.01}_{-0.00}$&$-0.34^{+0.01}_{-0.01}$&$-0.52^{+0.01}_{-0.01}$\\ 
J15451741-3418283&$<0.06$&$<0.07$&$0.06^{+0.03}_{-0.02}$&$11.03^{+0.36}_{-0.21}$&$40.13^{+32.86}_{-21.38}$&$11.96^{+3.80}_{-4.81}$&$-3.11^{+1.92}_{-2.12}$&$35.07^{+24.57}_{-14.42}$&$12.72^{+30.06}_{-18.83}$&$-0.17^{+0.01}_{-0.01}$&$-0.33^{+0.01}_{-0.01}$&$-0.50^{+0.01}_{-0.01}$\\ 
J15464473-3430354&$0.45^{+0.02}_{-0.01}$&$0.71^{+0.05}_{-0.04}$&$0.90^{+0.32}_{-0.48}$&$10.18^{+0.11}_{-0.12}$&$1.98^{+2.74}_{-0.40}$&$11.71^{+3.31}_{-7.10}$&$0.13^{+0.03}_{-0.03}$&$40.00^{+2.02}_{-1.99}$&$31.12^{+4.16}_{-3.18}$&$-0.57^{+0.00}_{-0.00}$&$-0.18^{+0.00}_{-0.00}$&$-0.53^{+0.01}_{-0.00}$\\ 
J15475062-3528353&$<0.07$&$<0.09$&$0.06^{+0.03}_{-0.02}$&$11.31^{+0.54}_{-0.47}$&$34.03^{+29.40}_{-18.95}$&$11.50^{+2.74}_{-4.60}$&$-3.06^{+2.33}_{-1.81}$&$57.75^{+19.03}_{-16.38}$&$6.92^{+27.88}_{-24.18}$&$-0.36^{+0.01}_{-0.01}$&$-0.21^{+0.01}_{-0.01}$&$-0.49^{+0.01}_{-0.01}$\\ 
J15475693-3514346&$0.20^{+0.21}_{-0.06}$&$0.41^{+1.21}_{-0.23}$&$0.12^{+0.06}_{-0.09}$&$10.69^{+0.55}_{-0.57}$&$43.40^{+33.13}_{-17.56}$&$5.15^{+9.58}_{-2.67}$&$-2.72^{+2.75}_{-2.14}$&$57.54^{+13.46}_{-12.25}$&$101.55^{+10.91}_{-18.96}$&$-0.38^{+0.01}_{-0.01}$&$-0.21^{+0.02}_{-0.01}$&$-0.51^{+0.01}_{-0.01}$\\ 
J15514032-2146103&$<0.62$&$<0.74$&$0.60^{+0.30}_{-0.49}$&$7.39^{+0.94}_{-2.34}$&$60.14^{+26.46}_{-32.17}$&$10.52^{+3.59}_{-4.55}$&$-3.36^{+3.17}_{-1.79}$&$43.60^{+19.65}_{-17.88}$&$82.04^{+21.65}_{-35.17}$&$-1.00^{+0.16}_{-0.22}$&$-0.50^{+0.15}_{-0.20}$&$-0.48^{+0.01}_{-0.01}$\\ 
J15530132-2114135&$0.09^{+0.03}_{-0.03}$&$0.11^{+0.04}_{-0.04}$&$0.08^{+0.04}_{-0.03}$&$10.40^{+0.52}_{-0.20}$&$54.80^{+32.54}_{-30.49}$&$11.13^{+4.30}_{-5.56}$&$-2.48^{+1.99}_{-2.15}$&$59.33^{+11.13}_{-17.32}$&$41.35^{+36.81}_{-24.02}$&$-0.30^{+0.01}_{-0.01}$&$-0.23^{+0.01}_{-0.01}$&$-0.48^{+0.01}_{-0.01}$\\ 
J15534211-2049282&$0.25^{+0.12}_{-0.06}$&$0.30^{+0.21}_{-0.08}$&$0.22^{+0.08}_{-0.08}$&$9.50^{+0.84}_{-0.49}$&$54.90^{+23.14}_{-31.97}$&$10.96^{+4.73}_{-7.06}$&$-2.34^{+2.12}_{-1.98}$&$74.77^{+7.75}_{-11.52}$&$78.06^{+14.60}_{-15.65}$&$-0.48^{+0.02}_{-0.04}$&$-0.62^{+0.07}_{-0.04}$&$-4.12^{+0.00}_{-0.01}$\\ 
J15564230-3749154&$0.30^{+0.01}_{-0.01}$&$0.39^{+0.15}_{-0.02}$&$0.30^{+0.02}_{-0.12}$&$10.54^{+0.40}_{-0.03}$&$33.60^{+38.78}_{-26.10}$&$6.44^{+1.66}_{-2.77}$&$0.16^{+0.01}_{-0.40}$&$15.59^{+5.05}_{-2.98}$&$89.58^{+9.33}_{-8.27}$&$-0.34^{+0.00}_{-0.00}$&$-0.18^{+0.00}_{-0.00}$&$-0.67^{+0.01}_{-0.01}$\\ 
J15580252-3736026&$0.24^{+0.03}_{-0.02}$&$0.30^{+0.07}_{-0.04}$&$0.23^{+0.03}_{-0.05}$&$10.54^{+0.22}_{-0.20}$&$56.50^{+26.56}_{-36.41}$&$7.85^{+6.67}_{-3.14}$&$-1.60^{+1.26}_{-2.94}$&$75.67^{+2.86}_{-6.93}$&$164.68^{+3.00}_{-2.63}$&$-0.40^{+0.01}_{-0.01}$&$-0.32^{+0.01}_{-0.01}$&$-0.50^{+0.01}_{-0.01}$\\ 
J15582981-2310077&$0.17^{+0.57}_{-0.09}$&$0.23^{+0.82}_{-0.13}$&$0.15^{+0.47}_{-0.08}$&$9.75^{+0.89}_{-3.02}$&$37.91^{+46.30}_{-23.55}$&$14.07^{+1.84}_{-6.70}$&$-0.04^{+0.41}_{-3.93}$&$46.74^{+24.83}_{-35.41}$&$100.51^{+43.05}_{-63.03}$&$-0.33^{+0.01}_{-0.01}$&$-0.09^{+0.02}_{-0.01}$&$-0.49^{+0.01}_{-0.01}$\\ 
J15583692-2257153&$0.48^{+0.00}_{0.00}$&$0.55^{+0.00}_{-0.00}$&$0.53^{+0.01}_{-0.01}$&$9.96^{+0.01}_{-0.01}$&$68.28^{+20.64}_{-23.50}$&$14.38^{+1.47}_{-2.23}$&$-0.25^{+0.03}_{-0.04}$&$29.86^{+0.86}_{-1.02}$&$150.26^{+1.81}_{-1.54}$&$-0.29^{+0.00}_{-0.00}$&$-0.31^{+0.00}_{-0.00}$&$-0.61^{+0.01}_{-0.00}$\\ 
J15591647-4157102&$0.31^{+0.00}_{-0.00}$&$0.41^{+0.01}_{-0.02}$&$0.36^{+0.12}_{-0.06}$&$10.26^{+0.10}_{-0.04}$&$6.54^{+68.11}_{-3.12}$&$9.12^{+6.41}_{-3.36}$&$0.12^{+0.01}_{-0.03}$&$31.38^{+1.98}_{-1.81}$&$155.57^{+4.85}_{-4.37}$&$-0.37^{+0.00}_{-0.00}$&$-0.26^{+0.00}_{-0.00}$&$-0.52^{+0.01}_{-0.01}$\\ 
J15592838-4021513&$0.63^{+0.01}_{-0.01}$&$0.83^{+0.05}_{-0.04}$&$0.55^{+0.03}_{-0.03}$&$10.55^{+0.31}_{-0.09}$&$11.12^{+48.79}_{-5.74}$&$6.32^{+1.27}_{-0.71}$&$-2.02^{+0.46}_{-0.79}$&$67.71^{+0.60}_{-0.53}$&$108.87^{+0.52}_{-0.57}$&$-0.30^{+0.00}_{-0.00}$&$-0.23^{+0.01}_{-0.00}$&$-0.52^{+0.01}_{-0.01}$\\ 
J16000060-4221567&$0.29^{+0.38}_{-0.15}$&$0.34^{+0.64}_{-0.18}$&$0.23^{+0.23}_{-0.15}$&$9.39^{+0.80}_{-0.98}$&$41.71^{+42.75}_{-25.67}$&$7.53^{+7.14}_{-3.62}$&$-2.59^{+1.82}_{-2.52}$&$65.32^{+16.90}_{-16.68}$&$144.36^{+22.85}_{-27.36}$&$0.45^{+0.11}_{-0.10}$&$-0.41^{+0.10}_{-0.12}$&$-0.49^{+0.01}_{-0.01}$\\ 
J16000236-4222145&$0.50^{+0.01}_{-0.01}$&$0.70^{+0.05}_{-0.04}$&$0.59^{+0.27}_{-0.14}$&$9.97^{+0.09}_{-0.03}$&$5.43^{+45.97}_{-2.37}$&$8.28^{+6.51}_{-3.39}$&$0.12^{+0.01}_{-0.03}$&$64.53^{+1.05}_{-1.00}$&$161.71^{+1.24}_{-1.68}$&$0.53^{+0.00}_{-0.01}$&$-0.34^{+0.01}_{-0.00}$&$-0.50^{+0.01}_{-0.01}$\\ 
J16001844-2230114&$<0.09$&$<0.12$&$0.10^{+0.03}_{-0.03}$&$10.12^{+0.42}_{-0.23}$&$51.18^{+33.81}_{-32.93}$&$11.19^{+3.45}_{-4.83}$&$-2.60^{+1.89}_{-1.19}$&$50.37^{+14.94}_{-16.32}$&$47.61^{+22.85}_{-24.34}$&$-0.31^{+0.01}_{-0.01}$&$-0.30^{+0.02}_{-0.02}$&$-0.48^{+0.01}_{-0.00}$\\ 
J16003103-4143369&$<0.17$&$<0.22$&$0.17^{+0.71}_{-0.09}$&$9.35^{+1.01}_{-5.12}$&$55.34^{+34.25}_{-36.34}$&$10.46^{+4.01}_{-4.95}$&$-2.39^{+3.01}_{-4.96}$&$36.57^{+33.68}_{-27.55}$&$88.05^{+47.57}_{-55.56}$&$-0.11^{+0.04}_{-0.05}$&$-0.32^{+0.06}_{-0.08}$&$-0.50^{+0.01}_{-0.01}$\\ 
J16004452-4155310&$0.39^{+0.02}_{-0.01}$&$0.51^{+0.04}_{-0.03}$&$0.42^{+0.04}_{-0.05}$&$10.45^{+0.09}_{-0.06}$&$31.68^{+37.60}_{-25.04}$&$7.54^{+5.31}_{-1.99}$&$0.10^{+0.02}_{-0.03}$&$72.59^{+1.22}_{-1.56}$&$58.40^{+1.15}_{-0.91}$&$-0.07^{+0.00}_{-0.00}$&$-0.31^{+0.01}_{-0.00}$&$-0.52^{+0.01}_{-0.01}$\\ 
J16004943-4130038&$<0.12$&$<0.14$&$0.10^{+0.04}_{-0.03}$&$10.36^{+0.53}_{-0.32}$&$56.39^{+25.64}_{-30.87}$&$10.11^{+5.16}_{-4.29}$&$-2.52^{+1.89}_{-2.33}$&$52.46^{+20.39}_{-23.42}$&$133.70^{+36.12}_{-22.10}$&$-0.16^{+0.02}_{-0.02}$&$0.02^{+0.01}_{-0.02}$&$-0.49^{+0.01}_{-0.01}$\\ 
J16011549-4152351&$0.61^{+0.07}_{-0.05}$&$0.81^{+0.47}_{-0.11}$&$0.59^{+0.08}_{-0.12}$&$9.58^{+0.08}_{-0.06}$&$44.48^{+41.46}_{-22.33}$&$5.28^{+6.49}_{-1.86}$&$0.19^{+0.01}_{-0.02}$&$65.86^{+2.16}_{-3.71}$&$160.00^{+3.77}_{-3.51}$&$-0.24^{+0.02}_{-0.01}$&$-0.25^{+0.01}_{-0.01}$&$-0.51^{+0.01}_{-0.01}$\\ 
J16014086-2258103&$<0.10$&$<0.13$&$0.07^{+0.07}_{-0.06}$&$9.87^{+0.51}_{-0.78}$&$63.93^{+19.10}_{-36.07}$&$12.97^{+1.77}_{-7.25}$&$-2.18^{+2.38}_{-2.32}$&$32.85^{+14.07}_{-9.38}$&$176.94^{+18.10}_{-39.30}$&$-0.79^{+0.02}_{-0.02}$&$-0.27^{+0.01}_{-0.02}$&$-0.48^{+0.01}_{-0.01}$\\ 
J16014157-2111380&$<0.70$&$<0.86$&$0.49^{+0.53}_{-0.38}$&$7.92^{+0.77}_{-1.99}$&$35.64^{+32.39}_{-27.54}$&$10.71^{+4.44}_{-7.30}$&$-3.09^{+1.77}_{-2.32}$&$54.98^{+22.73}_{-16.15}$&$83.79^{+16.55}_{-29.24}$&$-0.32^{+0.20}_{-0.25}$&$1.82^{+0.20}_{-0.18}$&$-4.12^{+0.00}_{-0.00}$\\ 
J16020757-2257467&$0.17^{+0.03}_{-0.03}$&$0.21^{+0.07}_{-0.04}$&$0.16^{+0.04}_{-0.05}$&$9.66^{+0.23}_{-0.38}$&$57.05^{+29.61}_{-35.71}$&$10.90^{+4.47}_{-6.81}$&$-1.90^{+1.92}_{-2.08}$&$30.54^{+16.72}_{-13.37}$&$113.57^{+21.26}_{-30.65}$&$-0.50^{+0.02}_{-0.02}$&$-0.27^{+0.02}_{-0.03}$&$-0.47^{+0.00}_{-0.00}$\\ 
J16024152-2138245&$0.06^{+0.02}_{-0.01}$&$0.07^{+0.02}_{-0.02}$&$0.06^{+0.02}_{-0.01}$&$10.71^{+0.34}_{-0.16}$&$38.53^{+36.59}_{-22.45}$&$9.18^{+5.44}_{-4.10}$&$-1.79^{+1.33}_{-1.37}$&$28.22^{+16.15}_{-10.52}$&$54.55^{+17.28}_{-33.49}$&$-0.42^{+0.01}_{-0.01}$&$-0.15^{+0.01}_{-0.00}$&$-4.19^{+0.00}_{-0.01}$\\ 
J16030161-2207523&$<0.16$&$<0.21$&$0.12^{+0.56}_{-0.08}$&$6.36^{+3.63}_{-1.79}$&$65.09^{+26.58}_{-43.33}$&$11.15^{+3.73}_{-7.06}$&$0.47^{+0.17}_{-0.99}$&$43.88^{+23.88}_{-19.22}$&$88.41^{+30.56}_{-31.72}$&$-0.44^{+0.02}_{-0.01}$&$-0.23^{+0.02}_{-0.02}$&$-4.18^{+0.01}_{-0.00}$\\ 
J16032939-4140018&$0.46^{+0.06}_{-0.04}$&$0.68^{+0.39}_{-0.12}$&$0.40^{+0.14}_{-0.16}$&$10.29^{+0.34}_{-0.27}$&$47.70^{+34.85}_{-37.27}$&$4.30^{+4.30}_{-1.18}$&$-0.01^{+0.13}_{-4.15}$&$77.72^{+2.89}_{-3.24}$&$126.45^{+1.78}_{-1.76}$&$0.59^{+0.01}_{-0.01}$&$-0.43^{+0.01}_{-0.01}$&$-0.51^{+0.01}_{-0.01}$\\ 
J16035767-2031055&$0.23^{+0.11}_{-0.11}$&$0.30^{+0.28}_{-0.13}$&$0.14^{+0.15}_{-0.08}$&$9.91^{+0.72}_{-0.63}$&$52.69^{+35.75}_{-35.09}$&$6.61^{+6.06}_{-3.22}$&$-1.88^{+1.47}_{-3.06}$&$49.71^{+24.31}_{-40.38}$&$128.62^{+37.57}_{-87.70}$&$-0.41^{+0.07}_{-0.06}$&$-0.16^{+0.03}_{-0.03}$&$-0.91^{+0.00}_{-0.00}$\\ 
J16041740-1942287&$<0.44$&$<0.59$&$0.33^{+0.72}_{-0.25}$&$6.89^{+2.51}_{-1.98}$&$49.61^{+39.53}_{-42.15}$&$10.27^{+4.59}_{-5.29}$&$-2.00^{+1.52}_{-3.09}$&$44.96^{+23.80}_{-10.79}$&$53.95^{+39.25}_{-16.13}$&$-0.46^{+0.15}_{-0.11}$&$-0.01^{+0.17}_{-0.18}$&$-4.13^{+0.00}_{-0.00}$\\ 
J16042165-2130284&$0.67^{+0.00}_{-0.00}$&$0.84^{+0.01}_{-0.01}$&$0.60^{+0.00}_{-0.00}$&$10.13^{+0.01}_{-0.01}$&$83.89^{+11.75}_{-21.31}$&$7.30^{+0.20}_{-0.16}$&$-5.88^{+0.16}_{-0.09}$&$10.15^{+1.33}_{-1.80}$&$137.28^{+7.30}_{-8.48}$&$-0.42^{+0.00}_{-0.00}$&$-0.19^{+0.00}_{-0.00}$&$-0.70^{+0.01}_{-0.01}$\\ 
J16052556-2035397&$<0.15$&$<0.20$&$0.14^{+0.16}_{-0.08}$&$9.33^{+0.76}_{-1.12}$&$46.03^{+29.90}_{-25.98}$&$8.34^{+4.89}_{-4.00}$&$-2.09^{+1.82}_{-3.00}$&$50.67^{+21.85}_{-35.96}$&$89.38^{+57.34}_{-57.41}$&$0.06^{+0.05}_{-0.08}$&$-0.23^{+0.10}_{-0.10}$&$-0.49^{+0.01}_{-0.01}$\\ 
J16062196-1928445&$<0.22$&$<0.28$&$0.24^{+0.52}_{-0.14}$&$9.37^{+0.56}_{-2.37}$&$55.02^{+31.31}_{-39.00}$&$9.14^{+5.56}_{-5.99}$&$-2.69^{+2.04}_{-1.57}$&$39.73^{+31.57}_{-25.91}$&$117.60^{+42.22}_{-72.48}$&$-0.14^{+0.10}_{-0.39}$&$-0.31^{+1.07}_{-0.13}$&$-1.04^{+0.01}_{-0.01}$\\ 
J16062277-2011243&$<0.55$&$<0.79$&$0.56^{+0.63}_{-0.40}$&$6.22^{+1.23}_{-0.96}$&$57.01^{+24.12}_{-35.17}$&$11.88^{+3.65}_{-5.25}$&$-2.71^{+2.30}_{-2.28}$&$41.50^{+28.70}_{-32.35}$&$71.68^{+57.65}_{-48.38}$&$-0.24^{+1.78}_{-1.00}$&$-0.09^{+1.16}_{-1.15}$&$-0.48^{+0.01}_{-0.01}$\\ 
J16063539-2516510&$<0.17$&$<0.20$&$0.14^{+0.08}_{-0.06}$&$9.52^{+0.31}_{-0.29}$&$48.11^{+36.77}_{-30.68}$&$10.02^{+5.43}_{-5.48}$&$-3.45^{+2.03}_{-1.54}$&$36.18^{+20.95}_{-23.03}$&$21.28^{+24.00}_{-26.96}$&$-0.54^{+0.05}_{-0.05}$&$-0.18^{+0.06}_{-0.03}$&$-0.48^{+0.01}_{-0.01}$\\ 
J16064102-2455489&$0.14^{+0.04}_{-0.04}$&$0.17^{+0.06}_{-0.05}$&$0.12^{+0.04}_{-0.04}$&$9.71^{+0.34}_{-0.21}$&$44.89^{+37.28}_{-25.99}$&$8.94^{+5.17}_{-4.37}$&$-3.39^{+2.72}_{-1.69}$&$38.69^{+9.99}_{-20.50}$&$118.27^{+25.38}_{-30.34}$&$-0.43^{+0.03}_{-0.02}$&$-0.25^{+0.02}_{-0.03}$&$-0.48^{+0.01}_{-0.01}$\\ 
J16064385-1908056&$0.40^{+0.52}_{-0.28}$&$0.46^{+0.64}_{-0.33}$&$0.37^{+0.45}_{-0.29}$&$7.95^{+1.11}_{-2.26}$&$41.61^{+23.74}_{-24.68}$&$11.10^{+4.37}_{-5.37}$&$-3.13^{+2.52}_{-2.13}$&$66.43^{+16.05}_{-9.29}$&$71.31^{+41.22}_{-26.62}$&$-0.48^{+0.15}_{-0.22}$&$-0.11^{+0.13}_{-0.15}$&$-4.12^{+0.00}_{-0.00}$\\ 
J16070384-3911113&$0.79^{+0.75}_{-0.57}$&$0.96^{+1.29}_{-0.70}$&$0.75^{+0.46}_{-0.45}$&$7.43^{+1.16}_{-1.16}$&$51.22^{+30.49}_{-32.87}$&$8.58^{+5.39}_{-4.83}$&$-2.65^{+2.28}_{-2.02}$&$60.84^{+20.15}_{-19.13}$&$134.06^{+33.79}_{-23.94}$&$0.28^{+0.15}_{-0.16}$&$-0.85^{+0.20}_{-0.16}$&$-0.49^{+0.01}_{-0.01}$\\ 
J16070854-3914075&$0.63^{+0.10}_{-0.04}$&$1.04^{+0.40}_{-0.25}$&$0.50^{+0.09}_{-0.07}$&$9.96^{+0.12}_{-0.09}$&$43.70^{+36.45}_{-33.33}$&$4.16^{+2.22}_{-0.72}$&$-0.35^{+0.30}_{-0.82}$&$72.41^{+1.92}_{-1.86}$&$154.02^{+1.74}_{-1.62}$&$-0.20^{+0.01}_{-0.02}$&$-0.37^{+0.01}_{-0.01}$&$-0.49^{+0.01}_{-0.01}$\\ 
J16071007-3911033&$0.10^{+0.03}_{-0.03}$&$0.13^{+0.05}_{-0.04}$&$0.08^{+0.04}_{-0.04}$&$11.05^{+0.55}_{-0.36}$&$54.50^{+34.57}_{-23.66}$&$11.47^{+3.63}_{-5.84}$&$-2.80^{+1.74}_{-1.87}$&$54.83^{+13.51}_{-17.46}$&$142.63^{+14.62}_{-34.49}$&$-0.15^{+0.01}_{-0.01}$&$-0.27^{+0.01}_{-0.01}$&$-0.49^{+0.01}_{-0.01}$\\ 
J16072625-2432079&$0.11^{+0.01}_{-0.01}$&$0.13^{+0.02}_{-0.01}$&$0.10^{+0.02}_{-0.01}$&$10.52^{+0.23}_{-0.20}$&$51.36^{+34.46}_{-30.42}$&$9.66^{+3.74}_{-3.28}$&$-3.32^{+2.50}_{-1.60}$&$28.83^{+24.92}_{-13.94}$&$180.44^{+27.74}_{-35.05}$&$-0.29^{+0.00}_{-0.01}$&$-0.15^{+0.01}_{-0.01}$&$-0.50^{+0.00}_{-0.01}$\\ 
J16072747-2059442&$<0.06$&$<0.08$&$0.06^{+0.04}_{-0.02}$&$9.90^{+0.45}_{-1.26}$&$39.15^{+27.41}_{-21.54}$&$13.41^{+2.58}_{-5.83}$&$-0.77^{+1.00}_{-3.36}$&$32.71^{+19.26}_{-19.84}$&$135.41^{+26.56}_{-16.57}$&$-0.27^{+0.01}_{-0.02}$&$-0.38^{+0.02}_{-0.02}$&$-4.17^{+0.00}_{-0.01}$\\ 
J16073773-3921388&$<0.50$&$<0.68$&$0.33^{+0.41}_{-0.25}$&$7.84^{+1.25}_{-1.76}$&$60.04^{+22.91}_{-32.76}$&$9.67^{+5.00}_{-5.26}$&$-2.10^{+1.34}_{-1.99}$&$22.78^{+19.36}_{-15.70}$&$159.82^{+32.94}_{-33.13}$&$-0.34^{+0.22}_{-0.18}$&$-0.08^{+0.23}_{-0.14}$&$-0.49^{+0.01}_{-0.01}$\\ 
J16075230-3858059&$<0.13$&$<0.18$&$0.11^{+0.10}_{-0.06}$&$10.17^{+0.53}_{-0.76}$&$49.98^{+34.64}_{-32.76}$&$9.72^{+5.10}_{-4.90}$&$-2.20^{+2.05}_{-2.14}$&$61.56^{+21.48}_{-14.71}$&$126.46^{+24.47}_{-25.22}$&$-0.19^{+0.04}_{-0.03}$&$-0.26^{+0.04}_{-0.04}$&$-0.49^{+0.01}_{-0.01}$\\ 
J16075475-3915446&$<0.69$&$<0.88$&$0.72^{+0.77}_{-0.53}$&$6.03^{+2.17}_{-2.15}$&$57.05^{+31.59}_{-40.88}$&$10.33^{+3.42}_{-6.63}$&$-6.16^{+4.88}_{-4.02}$&$42.12^{+33.31}_{-26.17}$&$91.82^{+49.25}_{-71.76}$&$0.02^{+1.90}_{-1.88}$&$0.10^{+2.00}_{-2.03}$&$-0.50^{+0.01}_{-0.01}$\\ 
J16075796-2040087&$0.08^{+0.02}_{-0.01}$&$0.09^{+0.02}_{-0.02}$&$0.09^{+0.05}_{-0.03}$&$10.84^{+0.68}_{-0.44}$&$75.57^{+18.48}_{-25.98}$&$10.94^{+3.00}_{-2.44}$&$-0.16^{+0.28}_{-2.26}$&$68.28^{+7.65}_{-17.95}$&$209.14^{+6.16}_{-8.62}$&$-0.37^{+0.00}_{-0.00}$&$-0.22^{+0.00}_{-0.00}$&$-4.19^{+0.00}_{-0.00}$\\ 
J16080017-3902595&$<0.28$&$<0.35$&$0.21^{+0.65}_{-0.14}$&$8.97^{+1.26}_{-1.65}$&$43.46^{+34.16}_{-28.27}$&$11.02^{+4.83}_{-5.88}$&$-2.17^{+2.50}_{-2.13}$&$47.97^{+25.03}_{-10.51}$&$164.31^{+30.23}_{-31.60}$&$-0.16^{+0.06}_{-0.08}$&$-0.55^{+0.05}_{-0.13}$&$-0.50^{+0.01}_{-0.01}$\\ 
J16081263-3908334&$<0.13$&$<0.17$&$0.12^{+0.07}_{-0.06}$&$10.09^{+0.60}_{-0.52}$&$50.37^{+30.45}_{-29.82}$&$9.62^{+4.49}_{-4.42}$&$-3.60^{+2.69}_{-1.47}$&$51.93^{+19.93}_{-21.14}$&$114.13^{+27.52}_{-31.65}$&$-0.33^{+0.06}_{-0.04}$&$-0.02^{+0.04}_{-0.04}$&$-0.50^{+0.01}_{-0.01}$\\ 
J16081497-3857145&$0.11^{+0.05}_{-0.04}$&$0.14^{+0.07}_{-0.05}$&$0.12^{+0.06}_{-0.05}$&$10.34^{+0.51}_{-0.41}$&$62.27^{+26.07}_{-37.10}$&$11.93^{+3.78}_{-4.25}$&$-1.92^{+1.89}_{-3.04}$&$55.60^{+18.60}_{-13.70}$&$96.02^{+26.98}_{-33.34}$&$-0.42^{+0.02}_{-0.01}$&$-0.00^{+0.03}_{-0.01}$&$-0.49^{+0.01}_{-0.01}$\\ 
J16081566-2222199&$<0.34$&$<0.46$&$0.29^{+0.29}_{-0.29}$&$5.54^{+2.26}_{-1.01}$&$39.99^{+48.68}_{-21.85}$&$1.25^{+4.02}_{-0.81}$&$0.50^{+0.12}_{-0.15}$&$12.18^{+6.11}_{-7.00}$&$107.65^{+41.52}_{-7.87}$&$-0.46^{+0.05}_{-0.04}$&$0.02^{+0.02}_{-0.02}$&$-4.16^{+0.00}_{-0.00}$\\ 
J16082180-3904214&$<0.09$&$<0.12$&$0.10^{+0.16}_{-0.05}$&$10.30^{+0.62}_{-1.60}$&$49.37^{+25.94}_{-30.68}$&$11.45^{+3.77}_{-5.23}$&$-1.24^{+1.49}_{-2.33}$&$73.54^{+10.24}_{-15.73}$&$75.93^{+21.21}_{-29.81}$&$-0.35^{+0.03}_{-0.02}$&$0.01^{+0.04}_{-0.03}$&$-0.49^{+0.01}_{-0.01}$\\ 
J16082249-3904464&$0.82^{+0.07}_{-0.05}$&$1.37^{+0.30}_{-0.15}$&$1.11^{+0.49}_{-0.66}$&$9.92^{+0.12}_{-0.03}$&$2.09^{+7.25}_{-0.49}$&$6.29^{+2.91}_{-3.78}$&$0.15^{+0.02}_{-0.03}$&$46.79^{+0.63}_{-2.21}$&$108.55^{+4.00}_{-0.98}$&$-0.85^{+0.00}_{-0.01}$&$-0.23^{+0.00}_{-0.01}$&$-0.51^{+0.00}_{-0.00}$\\ 
J16082324-1930009&$0.25^{+0.03}_{-0.03}$&$0.30^{+0.05}_{-0.03}$&$0.23^{+0.04}_{-0.05}$&$10.63^{+0.42}_{-0.20}$&$42.35^{+35.50}_{-22.51}$&$9.41^{+3.61}_{-3.63}$&$-3.14^{+1.48}_{-1.68}$&$70.25^{+1.74}_{-3.81}$&$126.62^{+4.08}_{-5.36}$&$-0.29^{+0.00}_{-0.01}$&$-0.28^{+0.01}_{-0.01}$&$-0.99^{+0.00}_{-0.00}$\\ 
J16082576-3906011&$0.26^{+0.01}_{-0.01}$&$0.31^{+0.03}_{-0.02}$&$0.24^{+0.04}_{-0.03}$&$10.43^{+0.14}_{-0.19}$&$40.97^{+43.85}_{-26.69}$&$8.52^{+5.18}_{-1.87}$&$-3.30^{+1.99}_{-1.85}$&$47.06^{+3.16}_{-4.05}$&$63.48^{+4.04}_{-2.13}$&$-0.55^{+0.01}_{-0.00}$&$-0.16^{+0.01}_{-0.00}$&$-0.49^{+0.01}_{-0.01}$\\ 
J16082751-1949047&$0.27^{+0.80}_{-0.18}$&$0.44^{+1.18}_{-0.32}$&$0.34^{+0.72}_{-0.26}$&$6.99^{+1.77}_{-1.42}$&$46.67^{+30.26}_{-31.94}$&$10.47^{+4.27}_{-5.61}$&$-3.39^{+2.05}_{-2.00}$&$40.76^{+29.70}_{-28.67}$&$100.52^{+55.92}_{-78.33}$&$0.11^{+0.92}_{-0.93}$&$-0.09^{+1.33}_{-1.35}$&$-0.49^{+0.01}_{-0.01}$\\ 
J16083026-3906111&$0.09^{+0.04}_{-0.04}$&$0.11^{+0.05}_{-0.04}$&$0.08^{+0.04}_{-0.04}$&$10.79^{+1.03}_{-0.44}$&$64.68^{+23.14}_{-32.66}$&$9.60^{+4.08}_{-4.45}$&$-1.98^{+1.50}_{-2.39}$&$50.40^{+15.19}_{-17.47}$&$41.26^{+23.72}_{-30.95}$&$-0.43^{+0.01}_{-0.01}$&$-0.05^{+0.01}_{-0.01}$&$-0.50^{+0.00}_{-0.01}$\\ 
J16083070-3828268&$0.57^{+0.01}_{-0.01}$&$0.65^{+0.03}_{-0.02}$&$0.56^{+0.02}_{-0.04}$&$10.52^{+0.12}_{-0.07}$&$45.33^{+29.45}_{-30.86}$&$11.71^{+2.81}_{-3.18}$&$-3.69^{+0.80}_{-1.56}$&$72.43^{+0.67}_{-0.61}$&$106.19^{+0.97}_{-0.71}$&$-0.43^{+0.01}_{-0.01}$&$-0.19^{+0.01}_{-0.01}$&$-0.51^{+0.01}_{-0.01}$\\ 
J16083081-3905488&$<0.26$&$<0.34$&$0.21^{+0.23}_{-0.14}$&$9.44^{+0.77}_{-2.13}$&$54.15^{+30.48}_{-32.23}$&$7.55^{+5.14}_{-5.18}$&$-1.51^{+1.85}_{-2.57}$&$57.95^{+22.14}_{-12.70}$&$127.29^{+31.51}_{-29.13}$&$-0.46^{+0.09}_{-0.11}$&$-0.13^{+0.09}_{-0.05}$&$-0.49^{+0.01}_{-0.01}$\\ 
J16084940-3905393&$<0.76$&$<0.90$&$0.53^{+0.73}_{-0.35}$&$6.85^{+0.94}_{-1.43}$&$50.43^{+35.35}_{-31.90}$&$9.77^{+5.79}_{-6.88}$&$-3.85^{+2.27}_{-1.53}$&$54.39^{+18.29}_{-21.24}$&$99.98^{+31.99}_{-22.74}$&$0.82^{+0.20}_{-0.16}$&$0.77^{+0.17}_{-0.21}$&$-0.49^{+0.01}_{-0.01}$\\ 
J16085157-3903177&$0.10^{+0.02}_{-0.02}$&$0.12^{+0.04}_{-0.02}$&$0.09^{+0.03}_{-0.04}$&$10.63^{+0.25}_{-0.24}$&$42.58^{+38.37}_{-26.72}$&$8.73^{+4.71}_{-4.21}$&$-1.95^{+1.58}_{-2.00}$&$32.42^{+15.68}_{-23.90}$&$174.60^{+26.49}_{-32.31}$&$-0.35^{+0.01}_{-0.01}$&$-0.14^{+0.01}_{-0.01}$&$-0.49^{+0.01}_{-0.01}$\\ 
J16085324-3914401&$0.08^{+0.04}_{-0.02}$&$0.11^{+0.05}_{-0.03}$&$0.09^{+0.08}_{-0.03}$&$11.03^{+0.51}_{-1.27}$&$49.31^{+37.43}_{-31.06}$&$10.62^{+4.01}_{-5.22}$&$-2.11^{+2.28}_{-2.95}$&$57.03^{+13.55}_{-7.57}$&$114.61^{+28.86}_{-17.42}$&$-0.24^{+0.00}_{-0.01}$&$-0.05^{+0.01}_{-0.00}$&$-0.50^{+0.01}_{-0.01}$\\ 
J16085373-3914367&$<0.17$&$<0.19$&$0.18^{+0.38}_{-0.13}$&$9.72^{+0.87}_{-1.37}$&$68.14^{+17.99}_{-46.11}$&$9.96^{+4.80}_{-5.19}$&$-2.14^{+2.34}_{-2.77}$&$66.88^{+15.97}_{-21.31}$&$33.52^{+25.02}_{-29.54}$&$-0.51^{+0.05}_{-0.04}$&$-0.10^{+0.07}_{-0.06}$&$-0.51^{+0.01}_{-0.01}$\\ 
J16085468-3937431&$0.46^{+0.00}_{-0.00}$&$0.59^{+0.03}_{-0.03}$&$0.40^{+0.02}_{-0.02}$&$10.46^{+0.06}_{-0.04}$&$49.98^{+33.64}_{-28.32}$&$6.43^{+0.90}_{-0.47}$&$-2.90^{+0.51}_{-0.75}$&$54.92^{+0.67}_{-0.65}$&$45.07^{+0.92}_{-1.00}$&$0.41^{+0.00}_{-0.00}$&$-0.10^{+0.00}_{-0.00}$&$-0.50^{+0.01}_{-0.01}$\\ 
J16085553-3902339&$<0.10$&$<0.11$&$0.09^{+0.15}_{-0.04}$&$10.01^{+0.48}_{-1.99}$&$63.01^{+26.75}_{-41.13}$&$12.53^{+3.10}_{-7.37}$&$-2.81^{+2.92}_{-2.33}$&$19.04^{+12.36}_{-10.86}$&$33.32^{+32.70}_{-21.07}$&$-0.40^{+0.04}_{-0.03}$&$-0.04^{+0.03}_{-0.03}$&$-0.49^{+0.01}_{-0.01}$\\ 
J16085780-3902227&$0.08^{+0.02}_{-0.02}$&$0.10^{+0.02}_{-0.03}$&$0.08^{+0.02}_{-0.02}$&$11.30^{+0.38}_{-0.41}$&$47.83^{+30.74}_{-16.04}$&$10.12^{+5.46}_{-4.34}$&$-3.03^{+2.20}_{-1.75}$&$61.03^{+15.60}_{-16.71}$&$21.46^{+11.03}_{-21.76}$&$-0.52^{+0.00}_{-0.01}$&$-0.12^{+0.01}_{-0.01}$&$-0.50^{+0.01}_{-0.01}$\\ 
J16090002-1908368&$0.20^{+0.84}_{-0.11}$&$0.24^{+1.27}_{-0.14}$&$0.26^{+0.91}_{-0.16}$&$7.44^{+2.03}_{-1.67}$&$49.66^{+27.64}_{-35.40}$&$9.28^{+4.64}_{-6.85}$&$0.24^{+0.19}_{-3.40}$&$39.24^{+28.55}_{-19.50}$&$74.74^{+61.76}_{-41.78}$&$-0.32^{+0.02}_{-0.03}$&$-0.05^{+0.03}_{-0.04}$&$-0.48^{+0.01}_{-0.01}$\\ 
J16090075-1908526&$0.19^{+0.02}_{-0.02}$&$0.24^{+0.06}_{-0.03}$&$0.17^{+0.03}_{-0.04}$&$10.73^{+0.17}_{-0.10}$&$53.55^{+28.03}_{-22.66}$&$7.74^{+6.80}_{-2.85}$&$-4.12^{+1.09}_{-1.22}$&$56.46^{+8.60}_{-12.23}$&$155.81^{+7.58}_{-6.82}$&$-0.42^{+0.01}_{-0.01}$&$-0.11^{+0.01}_{-0.00}$&$-1.03^{+0.01}_{-0.01}$\\ 
J16090141-3925119&$0.49^{+0.08}_{-0.05}$&$0.62^{+0.34}_{-0.10}$&$0.45^{+0.10}_{-0.09}$&$9.53^{+0.31}_{-0.22}$&$44.83^{+42.34}_{-28.01}$&$7.92^{+5.83}_{-4.01}$&$-0.64^{+0.54}_{-1.94}$&$72.99^{+5.41}_{-6.41}$&$0.31^{+4.62}_{-4.56}$&$-0.40^{+0.05}_{-0.04}$&$0.07^{+0.01}_{-0.02}$&$-0.50^{+0.01}_{-0.01}$\\ 
J16090185-3905124&$0.27^{+0.01}_{-0.01}$&$0.34^{+0.04}_{-0.02}$&$0.28^{+0.04}_{-0.02}$&$9.97^{+0.05}_{-0.04}$&$46.78^{+36.06}_{-34.80}$&$7.54^{+4.49}_{-1.89}$&$0.17^{+0.01}_{-0.01}$&$6.46^{+6.52}_{-4.95}$&$59.17^{+35.54}_{-34.78}$&$-0.30^{+0.00}_{-0.00}$&$-0.05^{+0.00}_{-0.00}$&$-0.51^{+0.01}_{-0.01}$\\ 
J16093558-1828232&$<0.81$&$<1.01$&$0.43^{+0.59}_{-0.30}$&$5.23^{+1.73}_{-1.10}$&$54.52^{+25.51}_{-35.54}$&$7.80^{+4.87}_{-5.19}$&$-1.61^{+1.37}_{-1.65}$&$36.12^{+17.25}_{-16.17}$&$60.56^{+35.44}_{-29.42}$&$1.34^{+0.15}_{-0.23}$&$-0.48^{+0.16}_{-0.17}$&$-4.11^{+0.00}_{-0.00}$\\ 
J16094098-2217594&$<0.50$&$<0.60$&$0.38^{+0.66}_{-0.29}$&$6.68^{+1.59}_{-1.54}$&$48.52^{+41.80}_{-34.87}$&$6.96^{+8.29}_{-3.24}$&$-1.53^{+1.69}_{-1.84}$&$32.66^{+19.08}_{-23.26}$&$38.64^{+19.30}_{-44.57}$&$1.82^{+0.18}_{-0.17}$&$-0.94^{+0.14}_{-0.24}$&$-4.15^{+0.00}_{-0.00}$\\ 
J16094434-3913301&$<0.08$&$<0.11$&$0.09^{+0.69}_{-0.04}$&$9.48^{+1.78}_{-3.01}$&$54.51^{+29.21}_{-41.53}$&$10.56^{+4.51}_{-4.43}$&$0.18^{+0.33}_{-3.49}$&$67.50^{+8.65}_{-20.27}$&$47.89^{+25.89}_{-37.43}$&$-0.21^{+0.01}_{-0.01}$&$0.12^{+0.02}_{-0.01}$&$-0.49^{+0.01}_{-0.01}$\\ 
J16094864-3911169&$0.37^{+0.01}_{-0.02}$&$0.42^{+0.03}_{-0.02}$&$0.37^{+0.03}_{-0.02}$&$10.40^{+0.15}_{-0.16}$&$48.20^{+35.71}_{-29.52}$&$11.89^{+3.63}_{-3.73}$&$-3.30^{+1.65}_{-1.82}$&$67.23^{+1.99}_{-3.21}$&$-5.42^{+3.07}_{-2.46}$&$-0.35^{+0.01}_{-0.01}$&$0.01^{+0.01}_{-0.01}$&$-0.49^{+0.01}_{-0.01}$\\ 
J16095441-1906551&$<0.62$&$<0.74$&$0.69^{+0.58}_{-0.40}$&$6.88^{+1.30}_{-1.60}$&$46.94^{+30.36}_{-31.55}$&$7.69^{+5.71}_{-4.48}$&$-2.74^{+1.65}_{-1.83}$&$63.71^{+15.14}_{-22.13}$&$25.31^{+47.22}_{-16.71}$&$-0.37^{+0.24}_{-0.18}$&$-0.88^{+0.23}_{-0.20}$&$-4.11^{+0.00}_{-0.01}$\\ 
J16095628-3859518&$0.10^{+0.06}_{-0.03}$&$0.13^{+0.09}_{-0.04}$&$0.10^{+0.03}_{-0.04}$&$10.58^{+0.54}_{-0.45}$&$43.44^{+39.70}_{-31.49}$&$10.17^{+5.03}_{-4.21}$&$-2.23^{+1.94}_{-2.78}$&$67.40^{+17.49}_{-22.68}$&$123.20^{+32.04}_{-17.48}$&$-0.22^{+0.01}_{-0.02}$&$-0.07^{+0.02}_{-0.02}$&$-0.50^{+0.00}_{-0.01}$\\ 
J16101984-3836065&$<0.67$&$<0.91$&$0.36^{+0.53}_{-0.29}$&$6.68^{+1.73}_{-1.10}$&$56.45^{+25.11}_{-38.65}$&$9.11^{+4.83}_{-6.01}$&$-2.43^{+1.96}_{-2.32}$&$25.28^{+16.32}_{-14.77}$&$21.98^{+27.49}_{-34.72}$&$-1.73^{+0.21}_{-0.19}$&$-1.16^{+0.16}_{-0.25}$&$-0.48^{+0.01}_{-0.01}$\\ 
J16102955-3922144&$0.19^{+0.06}_{-0.06}$&$0.23^{+0.10}_{-0.07}$&$0.16^{+0.06}_{-0.07}$&$10.16^{+0.70}_{-0.35}$&$58.96^{+25.92}_{-29.58}$&$11.85^{+3.41}_{-4.47}$&$-3.06^{+1.98}_{-2.02}$&$67.79^{+18.56}_{-13.62}$&$106.52^{+14.67}_{-19.58}$&$-0.14^{+0.02}_{-0.02}$&$-0.38^{+0.05}_{-0.03}$&$-0.49^{+0.01}_{-0.01}$\\ 
J16104636-1840598&$<0.10$&$<0.13$&$0.07^{+0.07}_{-0.03}$&$10.01^{+0.62}_{-0.64}$&$52.74^{+27.81}_{-32.04}$&$11.95^{+3.80}_{-4.52}$&$-2.03^{+1.43}_{-2.54}$&$52.98^{+19.81}_{-18.77}$&$159.03^{+16.50}_{-38.36}$&$-0.40^{+0.04}_{-0.04}$&$-0.06^{+0.04}_{-0.03}$&$-4.12^{+0.01}_{-0.00}$\\ 
J16122737-2009596&$<0.51$&$<0.58$&$0.66^{+0.39}_{-0.57}$&$6.59^{+2.58}_{-1.40}$&$62.71^{+30.08}_{-53.55}$&$8.24^{+6.99}_{-5.68}$&$-2.66^{+2.46}_{-1.07}$&$46.61^{+13.39}_{-24.06}$&$1.56^{+25.77}_{-27.75}$&$-0.34^{+0.13}_{-0.20}$&$-0.36^{+0.25}_{-0.11}$&$-4.12^{+0.00}_{-0.00}$\\ 
J16124373-3815031&$<0.07$&$<0.09$&$0.07^{+0.09}_{-0.02}$&$11.18^{+0.52}_{-0.87}$&$38.87^{+48.12}_{-26.63}$&$10.23^{+4.00}_{-3.67}$&$-1.38^{+1.52}_{-2.06}$&$62.94^{+12.24}_{-18.12}$&$40.32^{+23.78}_{-31.92}$&$-0.12^{+0.01}_{-0.01}$&$-0.13^{+0.01}_{-0.01}$&$-0.50^{+0.01}_{-0.01}$\\ 
J16133650-2503473&$<0.54$&$<0.68$&$0.39^{+0.32}_{-0.25}$&$6.95^{+1.76}_{-1.68}$&$49.93^{+31.99}_{-31.41}$&$7.97^{+6.61}_{-4.95}$&$-2.48^{+2.36}_{-1.87}$&$76.04^{+10.73}_{-10.22}$&$7.97^{+23.73}_{-23.57}$&$-0.53^{+0.17}_{-0.16}$&$-0.11^{+0.17}_{-0.21}$&$-0.47^{+0.01}_{-0.01}$\\ 
J16134410-3736462&$<0.74$&$<0.93$&$0.58^{+0.45}_{-0.37}$&$6.43^{+1.98}_{-0.96}$&$53.64^{+31.61}_{-35.07}$&$10.31^{+4.16}_{-6.53}$&$-2.15^{+1.50}_{-2.83}$&$54.84^{+22.10}_{-15.26}$&$39.97^{+37.93}_{-23.10}$&$-1.46^{+0.19}_{-0.20}$&$-1.58^{+0.22}_{-0.15}$&$-0.48^{+0.01}_{-0.01}$\\ 
J16141107-2305362&$0.12^{+0.03}_{-0.02}$&$0.15^{+0.04}_{-0.04}$&$0.13^{+0.20}_{-0.02}$&$9.93^{+0.28}_{-1.67}$&$40.14^{+28.70}_{-22.93}$&$13.54^{+2.46}_{-4.16}$&$-3.46^{+3.66}_{-1.59}$&$31.19^{+46.25}_{-18.34}$&$115.44^{+46.88}_{-73.21}$&$-0.35^{+0.01}_{-0.01}$&$-0.05^{+0.02}_{-0.02}$&$-0.48^{+0.01}_{-0.01}$\\ 
J16142029-1906481&$0.11^{+0.01}_{-0.01}$&$0.13^{+0.02}_{-0.01}$&$0.11^{+0.01}_{-0.01}$&$10.78^{+0.12}_{-0.19}$&$76.16^{+16.01}_{-33.28}$&$12.96^{+2.33}_{-3.65}$&$-0.85^{+0.58}_{-1.26}$&$22.53^{+16.05}_{-13.81}$&$36.50^{+100.49}_{-21.42}$&$-0.21^{+0.00}_{-0.00}$&$-0.32^{+0.00}_{-0.00}$&$-0.52^{+0.00}_{-0.01}$\\ 
J16143367-1900133&$<0.43$&$<0.69$&$0.50^{+0.74}_{-0.34}$&$6.06^{+1.75}_{-1.35}$&$58.66^{+30.44}_{-37.66}$&$8.70^{+5.63}_{-5.04}$&$-3.36^{+2.91}_{-1.41}$&$72.69^{+11.20}_{-14.28}$&$53.51^{+21.99}_{-41.12}$&$-0.52^{+0.12}_{-0.21}$&$-0.27^{+0.17}_{-0.20}$&$-4.12^{+0.00}_{-0.00}$\\ 
J16153456-2242421&$0.24^{+0.26}_{-0.11}$&$0.31^{+0.40}_{-0.15}$&$0.18^{+0.17}_{-0.06}$&$9.46^{+0.67}_{-0.95}$&$47.51^{+35.11}_{-25.59}$&$10.17^{+5.04}_{-5.57}$&$0.20^{+0.11}_{-0.08}$&$64.31^{+10.66}_{-12.92}$&$12.79^{+20.97}_{-10.54}$&$-0.99^{+0.00}_{-0.00}$&$0.02^{+0.01}_{-0.01}$&$-4.18^{+0.00}_{-0.00}$\\ 
J16154416-1921171&$0.07^{+0.01}_{-0.02}$&$0.09^{+0.05}_{-0.03}$&$0.05^{+0.02}_{-0.01}$&$11.47^{+0.26}_{-0.14}$&$49.00^{+23.45}_{-33.60}$&$6.89^{+4.34}_{-3.26}$&$-3.01^{+2.35}_{-1.99}$&$75.97^{+8.96}_{-8.28}$&$14.36^{+7.52}_{-7.92}$&$-0.54^{+0.00}_{-0.00}$&$-0.03^{+0.00}_{-0.00}$&$-4.19^{+0.01}_{-0.00}$\\ 
J16163345-2521505&$0.26^{+0.07}_{-0.06}$&$0.32^{+0.11}_{-0.08}$&$0.25^{+0.07}_{-0.07}$&$9.26^{+0.22}_{-0.23}$&$49.80^{+26.27}_{-29.24}$&$9.38^{+4.68}_{-4.77}$&$-2.61^{+1.85}_{-2.34}$&$66.19^{+14.42}_{-20.11}$&$61.35^{+14.04}_{-17.68}$&$-0.35^{+0.06}_{-0.03}$&$-0.20^{+0.05}_{-0.04}$&$-4.17^{+0.00}_{-0.00}$\\ 
J16181904-2028479&$0.09^{+0.03}_{-0.03}$&$0.11^{+0.07}_{-0.04}$&$0.07^{+0.03}_{-0.03}$&$10.85^{+0.24}_{-0.55}$&$59.77^{+21.80}_{-29.83}$&$10.30^{+4.71}_{-5.00}$&$-3.82^{+1.96}_{-1.51}$&$60.38^{+18.35}_{-13.79}$&$110.06^{+26.14}_{-32.21}$&$-0.28^{+0.01}_{-0.01}$&$-0.07^{+0.01}_{-0.01}$&$-4.17^{+0.01}_{-0.00}$\\ 
J16215466-2043091&$<0.48$&$<0.58$&$0.38^{+0.48}_{-0.30}$&$6.62^{+1.49}_{-2.07}$&$63.75^{+23.79}_{-35.42}$&$7.11^{+6.00}_{-4.51}$&$-3.08^{+2.23}_{-2.27}$&$34.72^{+13.58}_{-19.22}$&$59.71^{+23.64}_{-27.95}$&$-1.55^{+0.15}_{-0.12}$&$-0.03^{+0.17}_{-0.24}$&$-4.18^{+0.01}_{-0.00}$\\ 
J16270942-2148457&$<0.07$&$<0.09$&$0.06^{+0.04}_{-0.02}$&$10.37^{+0.26}_{-0.53}$&$43.26^{+35.76}_{-34.38}$&$12.60^{+3.39}_{-6.75}$&$-2.71^{+2.11}_{-1.41}$&$21.20^{+13.06}_{-12.60}$&$105.01^{+36.92}_{-27.81}$&$-0.34^{+0.02}_{-0.02}$&$-0.22^{+0.01}_{-0.01}$&$-4.17^{+0.00}_{-0.01}$\\ 
\enddata
\end{deluxetable}
